Deep inelastic scattering with leading protons or large rapidity gaps at HERA

The dissociation of virtual photons, $\gamma^{\star} p \to X p$, in events with a large rapidity gap between $X$ and the outgoing proton, as well as in events in which the leading proton was directly measured, has been studied with the ZEUS detector at HERA. The data cover photon virtualities $Q^2>2$ GeV$^2$ and $\gamma^{\star} p$ centre-of-mass energies $40<W<240$ GeV, with $M_X>2$ GeV, where $M_X$ is the mass of the hadronic final state, $X$. Leading protons were detected in the ZEUS leading proton spectrometer. The cross section is presented as a function of $t$, the squared four-momentum transfer at the proton vertex and $\Phi$, the azimuthal angle between the positron scattering plane and the proton scattering plane. It is also shown as a function of $Q^2$ and $\xpom$, the fraction of the proton's momentum carried by the diffractive exchange, as well as $\beta$, the Bjorken variable defined with respect to the diffractive exchange.

==> (inline-0) <==
\begin{longtable}{||c|c|c|c||c||}
\begin{table}
\begin{center}
\begin{tabular}{|r@{ -- }l|c|ccr@{ $\pm$ }l|}
\hline
\multicolumn{2}{|c|}{$\xpom$} & $|t|$ (GeV$^2$) & 
\multicolumn{4}{c|}{$d\sigma^{ep \rightarrow eXp}/dt$ (nb/GeV$^{-2}$) }\\
\multicolumn{2}{|c|}{} & & \multicolumn{4}{c|}
{$\pm {\rm stat.} \pm {\rm syst.}$}\\
\hline
$ 0.0002$ &$0.01 $&$  0.144 $ &&&  63.59 & 1.33$^{+1.52}_{-1.40} $\\
$ 0.0002$ &$0.01 $&$  0.259 $&&& 25.79 & 1.00$^{+1.10}_{-1.15} $\\
$ 0.0002$ &$0.01 $&$  0.374 $&&& 12.85 & 0.66$^{+0.74}_{-0.89} $\\
$ 0.0002$ &$0.01 $&$  0.489 $&&& 6.53  & 0.54$^{+0.71}_{-0.71} $\\
$ 0.01$ &$0.1 $&$  0.144 $&    && 84.74 & 1.49$^{+1.81}_{-1.80} $\\
$ 0.01$ &$0.1 $&$  0.259 $&    && 35.95 & 1.09$^{+1.70}_{-1.72} $\\
$ 0.01$ &$0.1 $&$  0.374 $&   && 16.73 & 0.66$^{+1.16}_{-1.25} $\\
$ 0.01$ &$0.1 $&$  0.489 $&   && 8.84  & 0.53$^{+0.96}_{-0.99} $\\
\hline
\end{tabular}
\caption{The differential cross-section $d\sigma^{ep\rightarrow eXp}/dt$ 
as a function of $|t|$, for the indicated $\xpom$ ranges and 
for $2<Q^2<120$~{\rm GeV}$^2$ ($\langle Q^2 \rangle = 11$~{\rm GeV}$^2$) 
and $2<M_X<40$~{\rm GeV} 
($\langle M_X\rangle = 15$~{\rm GeV}).
%These data are presented in Fig.~\ref{fig-tdistribution}.
%$2<Q^2<120$ GeV$^2$, $2<M_X<40$~GeV, $???<W<???$~GeV and 
%$0.09<|t|<0.55$~GeV$^2$ for the $\xpom$ ranges given in the third column. 
%The first uncertainty is statistical, the second systematic.}
}
\label{tab-tdistribution}
\end{center}
\end{table}
%\end{longtable}

\clearpage
%\begin{longtable}{||c|c|c||c||}
\begin{table}
\begin{center}
\begin{tabular}{|cr@{ -- }lc|cr@{ -- }lc|c|c|}
\hline
\multicolumn{4}{|c|}{$ Q^2$ (GeV$^2)$} & \multicolumn{4}{|c|}{$M_{X}$ 
(GeV)} & $\xpom$ & $b$ (GeV$^{-2}$) $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
&2&5& &&2&5     &  &$   ~0.0004~$&$     6.99\pm     0.58^{+     0.50}_{-     0.28}$\\
&2&5& &&2&5     &  &$   ~0.0018~$&$     5.57\pm     0.56^{+     0.35}_{-     0.20}$\\
&2&5& &&2&5     &  &$   ~0.0060~$&$     6.46\pm     0.82^{+     0.39}_{-     0.37}$\\
&2&5& &&5&10    &  &$   ~0.0018~$&$     6.84\pm     0.71^{+     0.30}_{-     0.39}$\\
&2&5& &&5&10    &  &$   ~0.0060~$&$     6.23\pm     0.78^{+     0.48}_{-     0.48}$\\
&2&5& &&5&10    &  &$   ~0.0200~$&$     7.08\pm     0.87^{+     0.23}_{-     0.69}$\\
&2&5& &&10&40   &  &$   ~0.0060~$&$     8.55\pm     0.77^{+     0.47}_{-     0.70}$\\
&2&5& &&10&40   &  &$   ~0.0200~$&$     7.13\pm     0.69^{+     0.31}_{-     0.36}$\\
&2&5& &&10&40   &  &$   ~0.0400~$&$     7.92\pm     0.78^{+     0.45}_{-     0.25}$\\
&2&5& &&10&40   &  &$   ~0.0600~$&$     6.77\pm     0.61^{+     0.07}_{-     0.46}$\\
&2&5& &&10&40   &  &$   ~0.0850~$&$     6.59\pm     0.48^{+     0.11}_{-     0.17}$\\
&5&20&&& 2&5    &   &$   ~0.0004~$&$     7.77\pm     0.58^{+     0.13}_{-     0.69}$\\
&5&20&&& 2&5    &   &$   ~0.0018~$&$     7.42\pm     0.59^{+     0.38}_{-     0.21}$\\
&5&20&&& 2&5    &   &$   ~0.0060~$&$     8.49\pm     0.70^{+     0.33}_{-     0.55}$\\
&5&20&&& 2&5    &   &$   ~0.0200~$&$     7.65\pm     1.28^{+     0.44}_{-     0.42}$\\
&5&20&&& 5&10   &   &$   ~0.0018~$&$     7.35\pm     0.71^{+     0.23}_{-     0.27}$\\
&5&20&&& 5&10   &   &$   ~0.0060~$&$     6.68\pm     0.71^{+     0.13}_{-     0.37}$\\
&5&20&&& 5&10   &   &$   ~0.0200~$&$     6.78\pm     0.74^{+     0.46}_{-     0.07}$\\
&5&20&&& 5&10   &   &$   ~0.0400~$&$   \hspace{-0.2cm} 11.28\pm     1.57^{+     0.41}_{-     1.70}$\\
&5&20&&& 10&40  &   &$   ~0.0060~$&$     7.08\pm     0.71^{+     0.11}_{-     0.29}$\\
&5&20&&& 10&40  &   &$   ~0.0200~$&$     6.35\pm     0.46^{+     0.22}_{-     0.22}$\\
&5&20&&& 10&40  &   &$   ~0.0400~$&$     8.36\pm     0.63^{+     0.13}_{-     0.21}$\\
&5&20&&& 10&40  &   &$   ~0.0600~$&$     7.15\pm     0.48^{+     0.15}_{-     0.11}$\\
&5&20&&& 10&40  &   &$   ~0.0850~$&$     6.23\pm     0.36^{+     0.12}_{-     0.02}$\\
&20&120&& & 2&5 &      &$  ~ 0.0018~$&$     6.45\pm     1.11^{+     0.40}_{-     0.61}$\\
&20&120&& & 2&5  &     &$  ~ 0.0060~$&$     7.06\pm     1.22^{+     0.19}_{-     0.79}$\\
&20&120&& & 5&10  &    &$  ~ 0.0018~$&$     7.94\pm     1.33^{+     0.34}_{-     0.26}$\\
&20&120&& & 5&10  &    &$  ~ 0.0060~$&$     5.60\pm     1.14^{+     0.00}_{-     0.63}$\\
&20&120&& & 5&10  &    &$  ~ 0.0200~$&$     6.62\pm     1.23^{+     0.41}_{-     0.06}$\\
&20&120&& & 10&40 &    &$  ~ 0.0060~$&$     5.17\pm     1.08^{+     0.44}_{-     0.07}$\\
&20&120&& & 10&40 &    &$  ~ 0.0200~$&$     9.10\pm     0.82^{+     0.39}_{-     0.35}$\\
&20&120&& & 10&40 &    &$  ~ 0.0400~$&$     6.89\pm     0.90^{+     0.17}_{-     0.54}$\\
&20&120&& & 10&40 &    &$  ~ 0.0600~$&$     7.17\pm     0.69^{+     0.23}_{-     0.12}$\\
&20&120&& & 10&40 &    &$  ~ 0.0850~$&$     6.17\pm     0.51^{+     0.06}_{-     0.20}$\\
\hline
\end{tabular}
\caption{
Fitted values of the exponential 
$t$-slopes in bins of $Q^2$, $M_X$ and $\xpom$. 
%These data are presented in Fig.~\ref{fig-tslopes}.
%The first uncertainty is statistical, the 
%second systematic.
}
\label{tab-tslopes} 
\end{center}
\end{table}
%\end{longtable}

\clearpage 
%\begin{longtable}{||c|c|c|c||c||}
\begin{table}
\begin{center}
\begin{tabular}{|r@{ -- }l|c|c|}
\hline
\multicolumn{2}{|c|}{$\xpom$} & $\Phi$ 
(rad) & $d\sigma^{ep}/d\Phi$ (nb/rad) \\
\multicolumn{2}{|c|}{} & & $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
$ 0.0002$&$0.01 $&$  0.524  $&$ 1.03 \pm 0.07 ^{+0.06}_{-0.04} $\\
$ 0.0002$&$0.01 $&$  1.571  $&$ 1.13 \pm 0.07 ^{+0.03}_{-0.11} $\\
$ 0.0002$&$0.01 $&$  2.618  $&$ 1.09 \pm 0.07 ^{+0.03}_{-0.11} $\\
$ 0.0002$&$0.01 $&$  3.665  $&$ 1.07 \pm 0.06 ^{+0.06}_{-0.04} $\\
$ 0.0002$&$0.01 $&$  4.712  $&$ 1.06 \pm 0.07 ^{+0.04}_{-0.06} $\\
$ 0.0002$&$0.01 $&$  5.759  $&$ 0.99 \pm 0.07 ^{+0.07}_{-0.04} $\\
$ 0.01$&$0.1 $&$   0.524  $&$ 1.59 \pm 0.07 ^{+0.05}_{-0.08} $\\
$ 0.01$&$0.1 $&$   1.571  $&$ 1.67 \pm 0.07 ^{+0.11}_{-0.05} $\\
$ 0.01$&$0.1 $&$  2.618  $&$ 1.47 \pm 0.06 ^{+0.05}_{-0.10} $\\
$ 0.01$&$0.1 $&$  3.665  $&$ 1.50 \pm 0.06 ^{+0.06}_{-0.06} $\\
$ 0.01$&$0.1 $&$  4.712  $&$ 1.49 \pm 0.06 ^{+0.05}_{-0.08} $\\
$ 0.01$&$0.1 $&$  5.759  $&$ 1.65 \pm 0.07 ^{+0.03}_{-0.12} $\\

\hline
\end{tabular}
\caption{The differential cross-section $d\sigma^{ep\rightarrow eXp}/d\Phi$ 
as a function of $\Phi$, for the indicated $\xpom$ ranges and 
for $4<Q^2<120$~{\rm GeV}$^2$ ($\langle Q^2 \rangle= 22$~{\rm GeV}$^2$) 
and $2<M_X<40$~{\rm GeV} ($\langle M_X \rangle = 15$~{\rm GeV}).
%These data are presented in Figs.~\ref{fig-phi}a and ~\ref{fig-phi}b.
}
\label{tab-phi}
\end{center}
\end{table}
%\end{longtable}

\clearpage
%\begin{longtable}
\begin{table}
\begin{center}
\begin{tabular}{|c|r@{ -- }l|r@{ -- }l|r@{ -- }l|rr@{ $\pm$ }ll|}
\hline
$ Q^2$ (GeV$^2$) & \multicolumn{2}{c|}{$\beta$} & \multicolumn{2}{c|}{$|t|$
 (GeV$^2$)}  & \multicolumn{2}{c|}{$\xpom$} & \multicolumn{4}{c|}{$A_{LT}$ 
$\pm {\rm stat.} \pm {\rm syst.}$}\\
\hline
$4-120$ & 0&1 & 0.09&0.55 & 0.0002&0.0018 & &   0.05&    0.07$^{+   0.06}_{-   0.02}$ &\\
$4-120$ & 0&1 & 0.09&0.55 & 0.0018&0.0042 & &   0.02&   0.08$^{+   0.02}_{-   0.07}$&\\
$4-120$ & 0&1 & 0.09&0.55 & 0.0042&0.01   & &  -0.06&   0.08$^{+   0.04}_{-   0.02}$&\\
$4-120$ & 0&1 & 0.09&0.55 & 0.01&0.03     & &   0.08&   0.06$^{+   0.04}_{-   0.02}$&\\
$4-120$ & 0&1 & 0.09&0.55 & 0.03&0.05     & &   0.06&   0.08$^{+   0.02}_{-   0.02}$&\\
$4-120$ & 0&1 & 0.09&0.55 & 0.05&0.07     & &   0.17&   0.07$^{+   0.02}_{-   0.02}$&\\
$4-120$ & 0&1 & 0.09&0.55 & 0.07&0.1      & &   0.05&   0.05$^{+   0.02}_{-   0.01}$&\\
\hline
$4-120$ & 0&0.2 & 0.09&0.55 & 0.0002&0.01 & &  -0.09&   0.07$^{+   0.04}_{-   0.03}$&\\
$4-120$ & 0.2&0.35 & 0.09&0.55 & 0.0002&0.01 & &   0.09&   0.09$^{+   0.05}_{-   0.07}$&\\
$4-120$ & 0.35&0.65 & 0.09&0.55 & 0.0002&0.01 & &   0.03&   0.07$^{+   0.03}_{-   0.01}$&\\
$4-120$ & 0.65&1.0 & 0.09&0.55 & 0.0002&0.01 &  &  0.03&   0.12$^{+   0.04}_{-   0.04}$&\\
\hline
$4-120$ & 0&1 & 0.09&0.14 & 0.0002&0.01 &  &    0.01&   0.06$^{+   0.03}_{-   0.01}$&\\
$4-120$ & 0&1 & 0.14&0.2 & 0.0002&0.01 &  &   0.12&   0.11$^{+   0.06}_{-   0.02}$&\\
$4-120$ & 0&1 & 0.2&0.3 & 0.0002&0.01 &  &  -0.05&   0.10$^{+   0.02}_{-   0.05}$&\\
$4-120$ & 0&1 & 0.3&0.55 & 0.0002&0.01 & &   -0.05&   0.10$^{+   0.04}_{-   0.02}$&\\
\hline
\hspace{-0.1cm}$4-10$ & 0&1 & 0.09&0.55 & 0.0002&0.01 &   &    0.04&   0.07$^{+   0.07}_{-   0.02}$&\\
\hspace{-0.32cm}$10-15$ & 0&1 & 0.09&0.55 & 0.0002&0.01 &  &    -0.05&   0.08$^{+   0.03}_{-   0.02}$&\\
\hspace{-0.32cm}$15-30$ & 0&1 & 0.09&0.55 & 0.0002&0.01 &  &     0.10&   0.08$^{+   0.02}_{-   0.04}$&\\
\hspace{-0.12cm}$30-120$ & 0&1 & 0.09&0.55 & 0.0002&0.01 & &     -0.23&   0.12$^{+   0.02}_{-   0.05}$&\\
\hline
\end{tabular}
\caption{The azimuthal asymmetry $A_{LT}$ in bins of 
$Q^2$, $\beta$, $|t|$ and $\xpom$.
%These data are presented in Fig.~\ref{fig-phi2}.
}
\label{tab-phi-asymalt}
\end{center}
\end{table}
%\end{longtable}

%\begin{longtable}
\begin{table}
\begin{center}
\begin{tabular}{|c|r@{ -- }l|r@{ -- }l|r@{ -- }l|rr@{ $\pm$ }ll|}
\hline
$ Q^2$ (GeV$^2$) & \multicolumn{2}{c|}{$\beta$} & \multicolumn{2}{c|}{$|t|$
 (GeV$^2$)}  & \multicolumn{2}{c|}{$\xpom$} & \multicolumn{4}{c|}{$A_{TT}$ 
$\pm {\rm stat.} \pm {\rm syst.}$}\\
\hline
4 -- 120 & 0&1 & 0.09&0.55 & 0.0002&0.0018 & &   0.01&   0.07$^{+   0.07}_{-   0.03}$&\\
4 -- 120 & 0&1 & 0.09&0.55 & 0.0018&0.0042 & &  -0.01&   0.08$^{+   0.05}_{-   0.04}$&\\
4 -- 120 & 0&1 & 0.09&0.55 & 0.0042&0.01 & &  -0.17&   0.08$^{+   0.06}_{-   0.02}$&\\
4 -- 120 & 0&1 & 0.09&0.55 & 0.01&0.03 & &   0.05&   0.06$^{+   0.03}_{-   0.02}$&\\
4 -- 120 & 0&1 & 0.09&0.55 & 0.03&0.05 & &  -0.11&   0.08$^{+   0.03}_{-   0.06}$&\\
4 -- 120 & 0&1 & 0.09&0.55 & 0.05&0.07 & &   0.06&   0.07$^{+   0.03}_{-   0.04}$&\\
4 -- 120 & 0&1 & 0.09&0.55 & 0.07&0.1 & &   0.02&   0.05$^{+   0.02}_{-   0.01}$&\\
\hline
4 -- 120 & 0&0.2 & 0.09&0.55 & 0.0002&0.01 &&   -0.14&   0.07$^{+   0.07}_{-   0.00}$&\\
4 -- 120 & 0.2&0.35 & 0.09&0.55 & 0.0002&0.01 & &   0.05&   0.09$^{+   0.03}_{-   0.09}$&\\
4 -- 120 & 0.35&0.65 & 0.09&0.55 & 0.0002&0.01 & &  -0.01&   0.07$^{+   0.04}_{-   0.01}$&\\
4 -- 120 & 0.65&1.0 & 0.09&0.55 & 0.0002&0.01 & &  -0.16&   0.12$^{+   0.08}_{-   0.01}$&\\
\hline
4 -- 120 & 0&1 & 0.09&0.14 & 0.0002&0.01 & &   -0.10&   0.06$^{+   0.03}_{-   0.02}$&\\
4 -- 120 & 0&1 & 0.14&0.2 & 0.0002&0.01 &  &   0.13&   0.11$^{+   0.05}_{-   0.07}$&\\
4 -- 120 & 0&1 & 0.2&0.3 & 0.0002&0.01 &  &  -0.01&   0.10$^{+   0.05}_{-   0.05}$&\\
4 -- 120 & 0&1 & 0.3&0.55 & 0.0002&0.01 &  &  -0.11&   0.10$^{+   0.16}_{-   0.01}$&\\
\hline
\hspace{-0.1cm}4 -- 10 & 0&1 & 0.09&0.55 & 0.0002&0.01 &  &  -0.01&   0.07$^{+   0.11}_{-   0.04}$&\\
\hspace{-0.32cm}10 -- 15 & 0&1 & 0.09&0.55 & 0.0002&0.01 & &   -0.12&   0.08$^{+   0.04}_{-   0.02}$&\\
\hspace{-0.32cm}15 -- 30 & 0&1 & 0.09&0.55 & 0.0002&0.01 & &   -0.03&   0.08$^{+   0.04}_{-   0.02}$&\\
\hspace{-0.12cm}30 -- 120 & 0&1 & 0.09&0.55 & 0.0002&0.01 & &  -0.12&   0.12$^{+   0.05}_{-   0.04}$&\\
\hline
\end{tabular}
\caption{The azimuthal asymmetry $A_{TT}$ 
in bins of $Q^2$, $\beta$, $|t|$ and $\xpom$.
% for events $M_X>$ GeV.
%These data are presented in Fig.~\ref{fig-phi2}.
}
\label{tab-phi-asymatt}
\end{center}
\end{table}
%\end{longtable}

\clearpage
%\begin{longtable}{||c|c|c|c||c||}
\begin{table}
\begin{center}
\begin{tabular}{|c|c|c|c|c|}
\hline
$ Q^2$ (GeV$^2)$ & $M_{X}$ (GeV) & $\beta$ & $\xpom$ & $\xpom
\int{\sigma_{r}^{D(4)}}dt/\Delta t$ (GeV$^{-2}$)\\
& && & $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
$      2.5$&$  3$&$    0.217$&$   0.0003$&$    0.102\pm    0.012^{+    0.009}_{-    0.003}$\\
$      2.5$&$  3$&$    0.217$&$   0.0009$&$    0.069\pm    0.009^{+    0.004}_{-    0.002}$\\
$      2.5$&$  3$&$    0.217$&$   0.0025$&$    0.036\pm    0.006^{+    0.007}_{-    0.004}$\\
$      2.5$&$  3$&$    0.217$&$   0.0065$&$    0.044\pm    0.009^{+    0.004}_{-    0.004}$\\
$      2.5$&$  7$&$    0.049$&$   0.0009$&$    0.064\pm    0.010^{+    0.004}_{-    0.007}$\\
$      2.5$&$  7$&$    0.049$&$   0.0025$&$    0.052\pm    0.007^{+    0.002}_{-    0.006}$\\
$      2.5$&$  7$&$    0.049$&$   0.0065$&$    0.036\pm    0.005^{+    0.004}_{-    0.001}$\\
$      2.5$&$  7$&$    0.049$&$   0.0150$&$    0.044\pm    0.008^{+    0.004}_{-    0.005}$\\
$      2.5$&$  7$&$    0.049$&$   0.0300$&$    0.039\pm    0.009^{+    0.006}_{-    0.005}$\\
$      2.5$&$ \hspace{-0.2cm}15$&$    0.011$&$   0.0065$&$    0.044\pm    0.008^{+    0.007}_{-    0.002}$\\
$      2.5$&$ \hspace{-0.2cm}15$&$    0.011$&$   0.0150$&$    0.035\pm    0.007^{+    0.013}_{-    0.004}$\\
$      2.5$&$ \hspace{-0.2cm}15$&$    0.011$&$   0.0300$&$    0.063\pm    0.011^{+    0.005}_{-    0.005}$\\
$      2.5$&$ \hspace{-0.2cm}15$&$    0.011$&$   0.0500$&$    0.064\pm    0.014^{+    0.012}_{-    0.010}$\\
$      2.5$&$ \hspace{-0.2cm}15$&$    0.011$&$   0.0700$&$    0.093\pm    0.017^{+    0.006}_{-    0.004}$\\
$      2.5$&$ \hspace{-0.2cm}15$&$    0.011$&$   0.0900$&$    0.081\pm    0.015^{+    0.016}_{-    0.012}$\\
$      2.5$&$ \hspace{-0.2cm}30$&$    0.003$&$   0.0300$&$    0.063\pm    0.010^{+    0.005}_{-    0.006}$\\
$      2.5$&$ \hspace{-0.2cm}30$&$    0.003$&$   0.0500$&$    0.052\pm    0.012^{+    0.008}_{-    0.003}$\\
$      2.5$&$ \hspace{-0.2cm}30$&$    0.003$&$   0.0700$&$    0.058\pm    0.010^{+    0.001}_{-    0.004}$\\
$      2.5$&$ \hspace{-0.2cm}30$&$    0.003$&$   0.0900$&$    0.077\pm    0.012^{+    0.004}_{-    0.018}$\\
$      3.9$&$  3$&$    0.302$&$   0.0003$&$    0.089\pm    0.010^{+    0.005}_{-    0.004}$\\
$      3.9$&$  3$&$    0.302$&$   0.0009$&$    0.064\pm    0.008^{+    0.008}_{-    0.004}$\\
$      3.9$&$  3$&$    0.302$&$   0.0025$&$    0.060\pm    0.008^{+    0.005}_{-    0.002}$\\
$      3.9$&$  3$&$    0.302$&$   0.0065$&$    0.055\pm    0.009^{+    0.003}_{-    0.003}$\\
$      3.9$&$  7$&$    0.074$&$   0.0025$&$    0.051\pm    0.006^{+    0.004}_{-    0.003}$\\
$      3.9$&$  7$&$    0.074$&$   0.0065$&$    0.047\pm    0.006^{+    0.001}_{-    0.005}$\\
$      3.9$&$  7$&$    0.074$&$   0.0150$&$    0.041\pm    0.007^{+    0.002}_{-    0.003}$\\
$      3.9$&$  7$&$    0.074$&$   0.0300$&$    0.054\pm    0.011^{+    0.010}_{-    0.008}$\\

\hline
\end{tabular}
\caption{The reduced diffractive cross section multiplied by $\xpom$, 
$\xpom \sigma_r^{D(4)}$, obtained with the LPS method for different values 
of $Q^2$, $M_X$ and $\xpom$ and for $0.09<|t|<0.19$~{\rm GeV}$^2$ 
($\langle |t| \rangle = 0.13$~{\rm GeV}$^2$). 
%These data are presented in Fig.~\ref{fig-f2d4_vs_xpom}. 
The corresponding  
$\beta$ 
values are also indicated. 
The table continues on the next 2 pages. 
}
\label{tab-xpsrd4lps-a}
\end{center}
\end{table}
%\end{longtable}

\clearpage
%\begin{longtable}{|c|c|c||c|}
\begin{table}
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$ Q^2$ (GeV$^2)$ & $M_{X}$ (GeV) & $\beta$ &$\xpom$ & $\xpom 
\int{\sigma_{r}^{D(4)}}dt/\Delta t$ (GeV$^{-2}$)\\
& && & $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
$      3.9$&$ \hspace{-0.2cm}15$&$    0.017$&$   0.0065$&$    0.058\pm    0.008^{+    0.004}_{-    0.002}$\\
$      3.9$&$ \hspace{-0.2cm}15$&$    0.017$&$   0.0150$&$    0.054\pm    0.008^{+    0.006}_{-    0.008}$\\
$      3.9$&$ \hspace{-0.2cm}15$&$    0.017$&$   0.0300$&$    0.053\pm    0.009^{+    0.002}_{-    0.003}$\\
$      3.9$&$ \hspace{-0.2cm}15$&$    0.017$&$   0.0500$&$    0.041\pm    0.009^{+    0.004}_{-    0.002}$\\
$      3.9$&$ \hspace{-0.2cm}15$&$    0.017$&$   0.0700$&$    0.064\pm    0.010^{+    0.003}_{-    0.003}$\\
$      3.9$&$ \hspace{-0.2cm}15$&$    0.017$&$   0.0900$&$    0.068\pm    0.010^{+    0.003}_{-    0.004}$\\
$      3.9$&$ \hspace{-0.2cm}30$&$    0.004$&$   0.0300$&$    0.065\pm    0.010^{+    0.009}_{-    0.007}$\\
$      3.9$&$ \hspace{-0.2cm}30$&$    0.004$&$   0.0500$&$    0.077\pm    0.015^{+    0.003}_{-    0.012}$\\
$      3.9$&$ \hspace{-0.2cm}30$&$    0.004$&$   0.0700$&$    0.103\pm    0.015^{+    0.004}_{-    0.014}$\\
$      3.9$&$ \hspace{-0.2cm}30$&$    0.004$&$   0.0900$&$    0.092\pm    0.013^{+    0.013}_{-    0.005}$\\
$      7.1$&$  3$&$    0.441$&$   0.0003$&$    0.107\pm    0.012^{+    0.005}_{-    0.005}$\\
$      7.1$&$  3$&$    0.441$&$   0.0009$&$    0.113\pm    0.011^{+    0.003}_{-    0.010}$\\
$      7.1$&$  3$&$    0.441$&$   0.0025$&$    0.086\pm    0.010^{+    0.006}_{-    0.002}$\\
$      7.1$&$  3$&$    0.441$&$   0.0065$&$    0.082\pm    0.010^{+    0.002}_{-    0.008}$\\
$      7.1$&$  7$&$    0.127$&$   0.0025$&$    0.069\pm    0.006^{+    0.003}_{-    0.003}$\\
$      7.1$&$  7$&$    0.127$&$   0.0065$&$    0.054\pm    0.006^{+    0.004}_{-    0.004}$\\
$      7.1$&$  7$&$    0.127$&$   0.0150$&$    0.053\pm    0.007^{+    0.005}_{-    0.003}$\\
$      7.1$&$  7$&$    0.127$&$   0.0300$&$    0.074\pm    0.011^{+    0.002}_{-    0.007}$\\
$      7.1$&$ \hspace{-0.2cm}15$&$    0.031$&$   0.0065$&$    0.067\pm    0.008^{+    0.005}_{-    0.008}$\\
$      7.1$&$ \hspace{-0.2cm}15$&$    0.031$&$   0.0150$&$    0.061\pm    0.007^{+    0.004}_{-    0.005}$\\
$      7.1$&$ \hspace{-0.2cm}15$&$    0.031$&$   0.0300$&$    0.063\pm    0.008^{+    0.004}_{-    0.005}$\\
$      7.1$&$ \hspace{-0.2cm}15$&$    0.031$&$   0.0500$&$    0.105\pm    0.015^{+    0.007}_{-    0.003}$\\
$      7.1$&$ \hspace{-0.2cm}15$&$    0.031$&$   0.0700$&$    0.068\pm    0.008^{+    0.004}_{-    0.003}$\\
$      7.1$&$ \hspace{-0.2cm}15$&$    0.031$&$   0.0900$&$    0.075\pm    0.009^{+    0.003}_{-    0.003}$\\
$      7.1$&$ \hspace{-0.2cm}30$&$    0.008$&$   0.0300$&$    0.089\pm    0.010^{+    0.006}_{-    0.007}$\\
$      7.1$&$ \hspace{-0.2cm}30$&$    0.008$&$   0.0500$&$    0.104\pm    0.014^{+    0.007}_{-    0.007}$\\
$      7.1$&$ \hspace{-0.2cm}30$&$    0.008$&$   0.0700$&$    0.084\pm    0.009^{+    0.005}_{-    0.003}$\\
$      7.1$&$ \hspace{-0.2cm}30$&$    0.008$&$   0.0900$&$    0.133\pm    0.014^{+    0.008}_{-    0.011}$\\
$     14$&$  3$&$    0.609$&$   0.0009$&$    0.110\pm    0.014^{+    0.005}_{-    0.009}$\\
$     14$&$  3$&$    0.609$&$   0.0025$&$    0.093\pm    0.014^{+    0.007}_{-    0.004}$\\
$     14$&$  3$&$    0.609$&$   0.0065$&$    0.102\pm    0.016^{+    0.007}_{-    0.003}$\\

\hline
\end{tabular}
%\caption{The reduced diffractive cross section multiplied by $\xpom$, 
%$\xpom \sigma_r^{D(4)}$, obtained with the LPS method 
%in different bins of $Q^2$, $M_X$, $\xpom$ and $|t|$. These data are presented 
%in Fig.~\ref{fig-f2d4_vs_xpom}.
%}
%\label{tab-xpsrd4lps}
\end{center}
\end{table}
%\end{longtable}

\clearpage
%\begin{longtable}{||c|c|c|c||c||}
\begin{table}
\begin{center}
\begin{tabular}{|c|c|c|c|c|}
\hline
$ Q^2$ (GeV$^2)$ & $M_{X}$ (GeV) & $\beta$ & $\xpom$ & $\xpom 
\int{\sigma_{r}^{D(4)}}dt/\Delta t$ (GeV$^{-2}$)\\
& & & & $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
$     14$&$  7$&$    0.222$&$   0.0025$&$    0.071\pm    0.008^{+    0.002}_{-    0.006}$\\
$     14$&$  7$&$    0.222$&$   0.0065$&$    0.067\pm    0.008^{+    0.003}_{-    0.004}$\\
$     14$&$  7$&$    0.222$&$   0.0150$&$    0.074\pm    0.010^{+    0.005}_{-    0.003}$\\
$     14$&$  7$&$    0.222$&$   0.0300$&$    0.059\pm    0.010^{+    0.002}_{-    0.006}$\\
$     14$&$ \hspace{-0.2cm}15$&$    0.059$&$   0.0065$&$    0.070\pm    0.009^{+    0.002}_{-    0.004}$\\
$     14$&$ \hspace{-0.2cm}15$&$    0.059$&$   0.0150$&$    0.083\pm    0.011^{+    0.005}_{-    0.006}$\\
$     14$&$ \hspace{-0.2cm}15$&$    0.059$&$   0.0300$&$    0.065\pm    0.009^{+    0.006}_{-    0.001}$\\
$     14$&$ \hspace{-0.2cm}15$&$    0.059$&$   0.0500$&$    0.110\pm    0.017^{+    0.007}_{-    0.006}$\\
$     14$&$ \hspace{-0.2cm}15$&$    0.059$&$   0.0700$&$    0.088\pm    0.011^{+    0.002}_{-    0.004}$\\
$     14$&$ \hspace{-0.2cm}15$&$    0.059$&$   0.0900$&$    0.090\pm    0.011^{+    0.003}_{-    0.003}$\\
$     14$&$ \hspace{-0.2cm}30$&$    0.015$&$   0.0300$&$    0.097\pm    0.013^{+    0.004}_{-    0.004}$\\
$     14$&$ \hspace{-0.2cm}30$&$    0.015$&$   0.0500$&$    0.107\pm    0.017^{+    0.006}_{-    0.005}$\\
$     14$&$ \hspace{-0.2cm}30$&$    0.015$&$   0.0700$&$    0.109\pm    0.013^{+    0.003}_{-    0.003}$\\
$     14$&$ \hspace{-0.2cm}30$&$    0.015$&$   0.0900$&$    0.113\pm    0.012^{+    0.005}_{-    0.005}$\\
$     40$&$  3$&$    0.816$&$   0.0009$&$    0.094\pm    0.024^{+    0.008}_{-    0.008}$\\
$     40$&$  3$&$    0.816$&$   0.0025$&$    0.061\pm    0.013^{+    0.008}_{-    0.006}$\\
$     40$&$  3$&$    0.816$&$   0.0065$&$    0.054\pm    0.013^{+    0.003}_{-    0.005}$\\
$     40$&$  3$&$    0.816$&$   0.0150$&$    0.049\pm    0.016^{+    0.002}_{-    0.003}$\\
$     40$&$  7$&$    0.449$&$   0.0025$&$    0.104\pm    0.013^{+    0.005}_{-    0.009}$\\
$     40$&$  7$&$    0.449$&$   0.0065$&$    0.073\pm    0.010^{+    0.003}_{-    0.005}$\\
$     40$&$  7$&$    0.449$&$   0.0150$&$    0.075\pm    0.012^{+    0.004}_{-    0.002}$\\
$     40$&$  7$&$    0.449$&$   0.0300$&$    0.079\pm    0.014^{+    0.008}_{-    0.002}$\\
$     40$&$  7$&$    0.449$&$   0.0500$&$    0.081\pm    0.023^{+    0.012}_{-    0.002}$\\
$     40$&$ \hspace{-0.2cm}15$&$    0.151$&$   0.0065$&$    0.058\pm    0.009^{+    0.005}_{-    0.005}$\\
$     40$&$ \hspace{-0.2cm}15$&$    0.151$&$   0.0150$&$    0.090\pm    0.013^{+    0.004}_{-    0.004}$\\
$     40$&$ \hspace{-0.2cm}15$&$    0.151$&$   0.0300$&$    0.073\pm    0.011^{+    0.003}_{-    0.004}$\\
$     40$&$ \hspace{-0.2cm}15$&$    0.151$&$   0.0500$&$    0.093\pm    0.016^{+    0.002}_{-    0.007}$\\
$     40$&$ \hspace{-0.2cm}15$&$    0.151$&$   0.0700$&$    0.098\pm    0.013^{+    0.004}_{-    0.006}$\\
$     40$&$ \hspace{-0.2cm}15$&$    0.151$&$   0.0900$&$    0.115\pm    0.013^{+    0.005}_{-    0.005}$\\
$     40$&$ \hspace{-0.2cm}30$&$    0.043$&$   0.0300$&$    0.090\pm    0.012^{+    0.007}_{-    0.002}$\\
$     40$&$ \hspace{-0.2cm}30$&$    0.043$&$   0.0500$&$    0.127\pm    0.018^{+    0.004}_{-    0.008}$\\
$     40$&$ \hspace{-0.2cm}30$&$    0.043$&$   0.0700$&$    0.113\pm    0.013^{+    0.003}_{-    0.007}$\\
$     40$&$ \hspace{-0.2cm}30$&$    0.043$&$   0.0900$&$    0.124\pm    0.012^{+    0.006}_{-    0.005}$\\
\hline
\end{tabular}
%\caption{The reduced diffractive cross section multiplied by $\xpom$, 
%$\xpom \sigma_r^{D(4)}$, obtained with the LPS method 
%in different bins of $Q^2$, $M_X$, $\xpom$ and $|t|$. These data are presented 
%in Fig.~\ref{fig-f2d4_vs_xpom}.
%}
%\label{tab-xpsrd4lps}
\end{center}
\end{table}
%\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%% this is one more F2D4 table

\clearpage
%\begin{longtable}{||c|c|c|c||c||}
\begin{table}
\begin{center}
\begin{tabular}{|c|c|c|c|c|}
\hline
$ Q^2$ (GeV$^2)$ & $M_{X}$ (GeV) & $\beta$ & $\xpom$ & $\xpom 
\int{\sigma_{r}^{D(4)}}dt/\Delta t$ (GeV$^{-2}$)\\
& & & & $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
$      2.5$&$  3$&$    0.217$&$   0.0003$&$    0.028\pm    0.004^{+    0.001}_{-    0.004}$\\
$      2.5$&$  3$&$    0.217$&$   0.0009$&$    0.013\pm    0.002^{+    0.003}_{-    0.003}$\\
$      2.5$&$  3$&$    0.217$&$   0.0025$&$    0.013\pm    0.002^{+    0.000}_{-    0.002}$\\
$      2.5$&$  3$&$    0.217$&$   0.0065$&$    0.012\pm    0.003^{+    0.001}_{-    0.002}$\\
$      2.5$&$  7$&$    0.049$&$   0.0009$&$    0.025\pm    0.005^{+    0.001}_{-    0.003}$\\
$      2.5$&$  7$&$    0.049$&$   0.0025$&$    0.012\pm    0.002^{+    0.001}_{-    0.001}$\\
$      2.5$&$  7$&$    0.049$&$   0.0065$&$    0.009\pm    0.002^{+    0.001}_{-    0.002}$\\
$      2.5$&$  7$&$    0.049$&$   0.0150$&$    0.010\pm    0.002^{+    0.002}_{-    0.001}$\\
$      2.5$&$  7$&$    0.049$&$   0.0300$&$    0.012\pm    0.003^{+    0.001}_{-    0.002}$\\
$      2.5$&$ \hspace{-0.2cm}15$&$    0.011$&$   0.0065$&$    0.011\pm    0.002^{+    0.001}_{-    0.002}$\\
$      2.5$&$ \hspace{-0.2cm}15$&$    0.011$&$   0.0150$&$    0.011\pm    0.002^{+    0.002}_{-    0.002}$\\
$      2.5$&$ \hspace{-0.2cm}15$&$    0.011$&$   0.0300$&$    0.012\pm    0.003^{+    0.001}_{-    0.001}$\\
$      2.5$&$ \hspace{-0.2cm}15$&$    0.011$&$   0.0500$&$    0.014\pm    0.003^{+    0.004}_{-    0.001}$\\
$      2.5$&$ \hspace{-0.2cm}15$&$    0.011$&$   0.0700$&$    0.012\pm    0.002^{+    0.002}_{-    0.001}$\\
$      2.5$&$ \hspace{-0.2cm}15$&$    0.011$&$   0.0900$&$    0.023\pm    0.005^{+    0.004}_{-    0.003}$\\
$      2.5$&$ \hspace{-0.2cm}30$&$    0.003$&$   0.0300$&$    0.015\pm    0.003^{+    0.002}_{-    0.002}$\\
$      2.5$&$ \hspace{-0.2cm}30$&$    0.003$&$   0.0500$&$    0.016\pm    0.003^{+    0.001}_{-    0.003}$\\
$      2.5$&$ \hspace{-0.2cm}30$&$    0.003$&$   0.0700$&$    0.024\pm    0.004^{+    0.002}_{-    0.003}$\\
$      2.5$&$ \hspace{-0.2cm}30$&$    0.003$&$   0.0900$&$    0.015\pm    0.003^{+    0.003}_{-    0.003}$\\
$      3.9$&$  3$&$    0.302$&$   0.0003$&$    0.023\pm    0.003^{+    0.002}_{-    0.002}$\\
$      3.9$&$  3$&$    0.302$&$   0.0009$&$    0.021\pm    0.003^{+    0.002}_{-    0.002}$\\
$      3.9$&$  3$&$    0.302$&$   0.0025$&$    0.016\pm    0.003^{+    0.002}_{-    0.001}$\\
$      3.9$&$  3$&$    0.302$&$   0.0065$&$    0.010\pm    0.002^{+    0.001}_{-    0.002}$\\
$      3.9$&$  7$&$    0.074$&$   0.0025$&$    0.012\pm    0.002^{+    0.002}_{-    0.001}$\\
$      3.9$&$  7$&$    0.074$&$   0.0065$&$    0.016\pm    0.002^{+    0.001}_{-    0.002}$\\
$      3.9$&$  7$&$    0.074$&$   0.0150$&$    0.009\pm    0.002^{+    0.002}_{-    0.001}$\\
$      3.9$&$  7$&$    0.074$&$   0.0300$&$    0.013\pm    0.003^{+    0.002}_{-    0.001}$\\

\hline
\end{tabular}
\caption{The reduced diffractive cross section multiplied by $\xpom$, 
$\xpom \sigma_r^{D(4)}$, obtained with the LPS method for different values 
of $Q^2$, $M_X$ and $\xpom$ and for $0.19<|t|<0.55$~{\rm GeV}$^2$ 
($\langle |t| \rangle = 0.3$~{\rm GeV}$^2$). 
%These data are presented in Fig.~\ref{fig-f2d4_vs_xpom}. 
The corresponding  
$\beta$ 
values are also indicated. 
The table continues on the next 2 pages. 
}
\label{tab-xpsrd4lps-b}
\end{center}
\end{table}
%\end{longtable}

\clearpage
%\begin{longtable}{||c|c|c|c||c||}
\begin{table}
\begin{center}
\begin{tabular}{|c|c|c|c|c|}
\hline
$ Q^2$ (GeV$^2)$ & $M_{X}$ (GeV) & $\beta$ & $\xpom$ & $\xpom 
\int{\sigma_{r}^{D(4)}}dt/\Delta t$ (GeV$^{-2}$)\\
& & & &$\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
$      3.9$&$ \hspace{-0.2cm}15$&$    0.017$&$   0.0065$&$    0.012\pm    0.002^{+    0.001}_{-    0.001}$\\
$      3.9$&$ \hspace{-0.2cm}15$&$    0.017$&$   0.0150$&$    0.009\pm    0.002^{+    0.001}_{-    0.001}$\\
$      3.9$&$ \hspace{-0.2cm}15$&$    0.017$&$   0.0300$&$    0.011\pm    0.002^{+    0.001}_{-    0.002}$\\
$      3.9$&$ \hspace{-0.2cm}15$&$    0.017$&$   0.0500$&$    0.014\pm    0.003^{+    0.002}_{-    0.001}$\\
$      3.9$&$ \hspace{-0.2cm}15$&$    0.017$&$   0.0700$&$    0.017\pm    0.002^{+    0.002}_{-    0.002}$\\
$      3.9$&$ \hspace{-0.2cm}15$&$    0.017$&$   0.0900$&$    0.023\pm    0.004^{+    0.002}_{-    0.002}$\\
$      3.9$&$ \hspace{-0.2cm}30$&$    0.004$&$   0.0300$&$    0.015\pm    0.003^{+    0.001}_{-    0.002}$\\
$      3.9$&$ \hspace{-0.2cm}30$&$    0.004$&$   0.0500$&$    0.018\pm    0.003^{+    0.003}_{-    0.001}$\\
$      3.9$&$ \hspace{-0.2cm}30$&$    0.004$&$   0.0700$&$    0.021\pm    0.003^{+    0.003}_{-    0.002}$\\
$      3.9$&$ \hspace{-0.2cm}30$&$    0.004$&$   0.0900$&$    0.028\pm    0.004^{+    0.002}_{-    0.002}$\\
$      7.1$&$  3$&$    0.441$&$   0.0003$&$    0.034\pm    0.005^{+    0.003}_{-    0.003}$\\
$      7.1$&$  3$&$    0.441$&$   0.0009$&$    0.022\pm    0.003^{+    0.002}_{-    0.001}$\\
$      7.1$&$  3$&$    0.441$&$   0.0025$&$    0.019\pm    0.003^{+    0.002}_{-    0.002}$\\
$      7.1$&$  3$&$    0.441$&$   0.0065$&$    0.015\pm    0.003^{+    0.002}_{-    0.002}$\\
$      7.1$&$  7$&$    0.127$&$   0.0025$&$    0.014\pm    0.002^{+    0.001}_{-    0.001}$\\
$      7.1$&$  7$&$    0.127$&$   0.0065$&$    0.011\pm    0.002^{+    0.001}_{-    0.001}$\\
$      7.1$&$  7$&$    0.127$&$   0.0150$&$    0.013\pm    0.002^{+    0.001}_{-    0.002}$\\
$      7.1$&$  7$&$    0.127$&$   0.0300$&$    0.011\pm    0.002^{+    0.002}_{-    0.001}$\\
$      7.1$&$ \hspace{-0.2cm}15$&$    0.031$&$   0.0065$&$    0.019\pm    0.003^{+    0.001}_{-    0.001}$\\
$      7.1$&$ \hspace{-0.2cm}15$&$    0.031$&$   0.0150$&$    0.016\pm    0.002^{+    0.003}_{-    0.002}$\\
$      7.1$&$ \hspace{-0.2cm}15$&$    0.031$&$   0.0300$&$    0.018\pm    0.003^{+    0.001}_{-    0.002}$\\
$      7.1$&$ \hspace{-0.2cm}15$&$    0.031$&$   0.0500$&$    0.018\pm    0.003^{+    0.003}_{-    0.001}$\\
$      7.1$&$ \hspace{-0.2cm}15$&$    0.031$&$   0.0700$&$    0.024\pm    0.003^{+    0.002}_{-    0.002}$\\
$      7.1$&$ \hspace{-0.2cm}15$&$    0.031$&$   0.0900$&$    0.028\pm    0.004^{+    0.002}_{-    0.003}$\\
$      7.1$&$ \hspace{-0.2cm}30$&$    0.008$&$   0.0300$&$    0.018\pm    0.003^{+    0.001}_{-    0.001}$\\
$      7.1$&$ \hspace{-0.2cm}30$&$    0.008$&$   0.0500$&$    0.021\pm    0.003^{+    0.001}_{-    0.002}$\\
$      7.1$&$ \hspace{-0.2cm}30$&$    0.008$&$   0.0700$&$    0.025\pm    0.003^{+    0.002}_{-    0.002}$\\
$      7.1$&$ \hspace{-0.2cm}30$&$    0.008$&$   0.0900$&$    0.031\pm    0.004^{+    0.002}_{-    0.002}$\\
$     14$&$  3$&$    0.609$&$   0.0009$&$    0.018\pm    0.004^{+    0.002}_{-    0.003}$\\
$     14$&$  3$&$    0.609$&$   0.0025$&$    0.018\pm    0.004^{+    0.002}_{-    0.001}$\\
$     14$&$  3$&$    0.609$&$   0.0065$&$    0.021\pm    0.004^{+    0.002}_{-    0.001}$\\

\hline
\end{tabular}
%\caption{The reduced diffractive cross section multiplied by $\xpom$, 
%$\xpom \sigma_r^{D(4)}$, obtained with the LPS method 
%in different bins of $Q^2$, $M_X$, $\xpom$ and $|t|$. These data are presented 
%in Fig.~\ref{fig-f2d4_vs_xpom}.
%}
%\label{tab-xpsrd4lps}
\end{center}
\end{table}
%\end{longtable}

\clearpage
%\begin{longtable}{||c|c|c|c||c||}
\begin{table}
\begin{center}
\begin{tabular}{|c|c|c|c|c|}
\hline
$ Q^2$ (GeV$^2)$ & $M_{X}$ (GeV) & $\beta$ & $\xpom$ & $\xpom 
\int{\sigma_{r}^{D(4)}}dt/\Delta t$ (GeV$^{-2}$)\\
& & & & $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline   
$     14$&$  7$&$    0.222$&$   0.0025$&$    0.020\pm    0.003^{+    0.001}_{-    0.002}$\\
$     14$&$  7$&$    0.222$&$   0.0065$&$    0.015\pm    0.002^{+    0.001}_{-    0.001}$\\
$     14$&$  7$&$    0.222$&$   0.0150$&$    0.016\pm    0.003^{+    0.001}_{-    0.001}$\\
$     14$&$  7$&$    0.222$&$   0.0300$&$    0.018\pm    0.003^{+    0.001}_{-    0.001}$\\
$     14$&$ \hspace{-0.2cm}15$&$    0.059$&$   0.0065$&$    0.015\pm    0.003^{+    0.001}_{-    0.002}$\\
$     14$&$ \hspace{-0.2cm}15$&$    0.059$&$   0.0150$&$    0.021\pm    0.003^{+    0.001}_{-    0.001}$\\
$     14$&$ \hspace{-0.2cm}15$&$    0.059$&$   0.0300$&$    0.022\pm    0.004^{+    0.002}_{-    0.003}$\\
$     14$&$ \hspace{-0.2cm}15$&$    0.059$&$   0.0500$&$    0.021\pm    0.004^{+    0.002}_{-    0.001}$\\
$     14$&$ \hspace{-0.2cm}15$&$    0.059$&$   0.0700$&$    0.024\pm    0.003^{+    0.002}_{-    0.002}$\\
$     14$&$ \hspace{-0.2cm}15$&$    0.059$&$   0.0900$&$    0.019\pm    0.003^{+    0.002}_{-    0.002}$\\
$     14$&$ \hspace{-0.2cm}30$&$    0.015$&$   0.0300$&$    0.020\pm    0.003^{+    0.001}_{-    0.002}$\\
$     14$&$ \hspace{-0.2cm}30$&$    0.015$&$   0.0500$&$    0.018\pm    0.003^{+    0.001}_{-    0.001}$\\
$     14$&$ \hspace{-0.2cm}30$&$    0.015$&$   0.0700$&$    0.025\pm    0.003^{+    0.002}_{-    0.002}$\\
$     14$&$ \hspace{-0.2cm}30$&$    0.015$&$   0.0900$&$    0.034\pm    0.004^{+    0.002}_{-    0.004}$\\
$     40$&$  3$&$    0.816$&$   0.0009$&$    0.018\pm    0.006^{+    0.001}_{-    0.003}$\\
$     40$&$  3$&$    0.816$&$   0.0025$&$    0.023\pm    0.006^{+    0.002}_{-    0.002}$\\
$     40$&$  3$&$    0.816$&$   0.0065$&$    0.019\pm    0.005^{+    0.002}_{-    0.002}$\\
$     40$&$  3$&$    0.816$&$   0.0150$&$    0.012\pm    0.006^{+    0.003}_{-    0.003}$\\
$     40$&$  7$&$    0.449$&$   0.0025$&$    0.023\pm    0.004^{+    0.001}_{-    0.001}$\\
$     40$&$  7$&$    0.449$&$   0.0065$&$    0.022\pm    0.003^{+    0.002}_{-    0.001}$\\
$     40$&$  7$&$    0.449$&$   0.0150$&$    0.017\pm    0.003^{+    0.001}_{-    0.001}$\\
$     40$&$  7$&$    0.449$&$   0.0300$&$    0.014\pm    0.003^{+    0.001}_{-    0.001}$\\
$     40$&$  7$&$    0.449$&$   0.0500$&$    0.019\pm    0.006^{+    0.002}_{-    0.004}$\\
$     40$&$ \hspace{-0.2cm}15$&$    0.151$&$   0.0065$&$    0.022\pm    0.004^{+    0.001}_{-    0.002}$\\
$     40$&$ \hspace{-0.2cm}15$&$    0.151$&$   0.0150$&$    0.016\pm    0.003^{+    0.001}_{-    0.002}$\\
$     40$&$ \hspace{-0.2cm}15$&$    0.151$&$   0.0300$&$    0.013\pm    0.003^{+    0.002}_{-    0.001}$\\
$     40$&$ \hspace{-0.2cm}15$&$    0.151$&$   0.0500$&$    0.025\pm    0.004^{+    0.002}_{-    0.002}$\\
$     40$&$ \hspace{-0.2cm}15$&$    0.151$&$   0.0700$&$    0.022\pm    0.003^{+    0.002}_{-    0.002}$\\
$     40$&$ \hspace{-0.2cm}15$&$    0.151$&$   0.0900$&$    0.027\pm    0.004^{+    0.003}_{-    0.002}$\\
$     40$&$ \hspace{-0.2cm}30$&$    0.043$&$   0.0300$&$    0.022\pm    0.004^{+    0.001}_{-    0.003}$\\
$     40$&$ \hspace{-0.2cm}30$&$    0.043$&$   0.0500$&$    0.028\pm    0.004^{+    0.002}_{-    0.001}$\\
$     40$&$ \hspace{-0.2cm}30$&$    0.043$&$   0.0700$&$    0.029\pm    0.003^{+    0.002}_{-    0.002}$\\
$     40$&$ \hspace{-0.2cm}30$&$    0.043$&$   0.0900$&$    0.043\pm    0.005^{+    0.003}_{-    0.004}$\\
\hline
\end{tabular}
%\caption{The reduced diffractive cross section multiplied by $\xpom$, 
%$\xpom \sigma_r^{D(4)}$, obtained with the LPS method 
%in different bins of $Q^2$, $M_X$, $\xpom$ and $|t|$. These data are presented 
%in Fig.~\ref{fig-f2d4_vs_xpom}.
%}
%\label{tab-xpsrd4lps}
\end{center}
\end{table}
%\end{longtable}

\clearpage
%\begin{longtable}{|c|c|c|c||c|}
\begin{table}
\begin{center}
\begin{tabular}{|c|c|c|c|c|}
\hline
$ Q^2$ (GeV$^2)$ & $M_{X}$ (GeV) &  $\beta$ & $\xpom$ & 
$\xpom\sigma_{r}^{D(3)}$ \\
& & & & $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
$      2.5$&$      3$&$    0.217$&$   0.0003$&$    0.039\pm    0.004^{+    0.003}_{-    0.003}$\\
$      2.5$&$      3$&$    0.217$&$   0.0009$&$    0.023\pm    0.002^{+    0.001}_{-    0.002}$\\
$      2.5$&$      3$&$    0.217$&$   0.0025$&$    0.014\pm    0.002^{+    0.002}_{-    0.001}$\\
$      2.5$&$      3$&$    0.217$&$   0.0065$&$    0.018\pm    0.003^{+    0.002}_{-    0.005}$\\
$      2.5$&$      6$&$    0.065$&$   0.0009$&$    0.025\pm    0.003^{+    0.003}_{-    0.002}$\\
$      2.5$&$      6$&$    0.065$&$   0.0025$&$    0.016\pm    0.002^{+    0.003}_{-    0.001}$\\
$      2.5$&$      6$&$    0.065$&$   0.0065$&$    0.014\pm    0.002^{+    0.001}_{-    0.002}$\\
$      2.5$&$      6$&$    0.065$&$   0.0150$&$    0.016\pm    0.003^{+    0.002}_{-    0.002}$\\
$      2.5$&$     \hspace{-0.2cm}11$&$    0.020$&$   0.0025$&$    0.023\pm    0.004^{+    0.002}_{-    0.002}$\\
$      2.5$&$     \hspace{-0.2cm}11$&$    0.020$&$   0.0065$&$    0.015\pm    0.002^{+    0.002}_{-    0.002}$\\
$      2.5$&$     \hspace{-0.2cm}11$&$    0.020$&$   0.0150$&$    0.013\pm    0.002^{+    0.002}_{-    0.002}$\\
$      2.5$&$     \hspace{-0.2cm}11$&$    0.020$&$   0.0300$&$    0.016\pm    0.002^{+    0.001}_{-    0.002}$\\
$      2.5$&$     \hspace{-0.2cm}11$&$    0.020$&$   0.0500$&$    0.024\pm    0.005^{+    0.004}_{-    0.001}$\\
$      2.5$&$     \hspace{-0.2cm}11$&$    0.020$&$   0.0700$&$    0.023\pm    0.004^{+    0.003}_{-    0.002}$\\
$      2.5$&$     \hspace{-0.2cm}19$&$    0.007$&$   0.0065$&$    0.021\pm    0.004^{+    0.003}_{-    0.004}$\\
$      2.5$&$     \hspace{-0.2cm}19$&$    0.007$&$   0.0150$&$    0.019\pm    0.003^{+    0.001}_{-    0.003}$\\
$      2.5$&$     \hspace{-0.2cm}19$&$    0.007$&$   0.0300$&$    0.020\pm    0.003^{+    0.002}_{-    0.003}$\\
$      2.5$&$     \hspace{-0.2cm}19$&$    0.007$&$   0.0500$&$    0.019\pm    0.003^{+    0.001}_{-    0.002}$\\
$      2.5$&$     \hspace{-0.2cm}19$&$    0.007$&$   0.0700$&$    0.027\pm    0.004^{+    0.002}_{-    0.005}$\\
$      2.5$&$     \hspace{-0.2cm}19$&$    0.007$&$   0.0900$&$    0.028\pm    0.004^{+    0.002}_{-    0.003}$\\
$      2.5$&$     \hspace{-0.2cm}32$&$    0.002$&$   0.0300$&$    0.020\pm    0.003^{+    0.003}_{-    0.001}$\\
$      2.5$&$     \hspace{-0.2cm}32$&$    0.002$&$   0.0500$&$    0.020\pm    0.004^{+    0.001}_{-    0.002}$\\
$      2.5$&$     \hspace{-0.2cm}32$&$    0.002$&$   0.0700$&$    0.029\pm    0.004^{+    0.004}_{-    0.001}$\\
$      2.5$&$     \hspace{-0.2cm}32$&$    0.002$&$   0.0900$&$    0.023\pm    0.003^{+    0.003}_{-    0.002}$\\
$      3.9$&$      3$&$    0.302$&$   0.0003$&$    0.035\pm    0.003^{+    0.002}_{-    0.003}$\\
$      3.9$&$      3$&$    0.302$&$   0.0009$&$    0.026\pm    0.002^{+    0.002}_{-    0.001}$\\
$      3.9$&$      3$&$    0.302$&$   0.0025$&$    0.024\pm    0.003^{+    0.002}_{-    0.003}$\\
$      3.9$&$      3$&$    0.302$&$   0.0065$&$    0.017\pm    0.002^{+    0.002}_{-    0.002}$\\
\hline
\end{tabular}
\caption{The reduced diffractive cross section multiplied by $\xpom$, 
$\xpom \sigma_r^{D(3)}$, obtained with the LPS method 
for different values of $Q^2$, $M_X$ and $\xpom$. The corresponding  
$\beta$ 
values are also indicated. 
%These data are presented in Fig.~\ref{fig-f2d3_vs_xpom}. 
The table continues on the next 3 pages. 
}
\label{tab-xpsrd3lps}
%\end{longtable}
\end{center}
\end{table}

\clearpage
%\begin{longtable}{||c|c|c|c||c||}
\begin{table}
\begin{center}
\begin{tabular}
{|c|c|c|c|c|}
\hline
$ Q^2$ (GeV$^2)$ & $M_{X}$ (GeV) &  $\beta$ & $\xpom$ & 
$\xpom\sigma_{r}^{D(3)}$ \\
& & & & $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
$      3.9$&$      6$&$    0.098$&$   0.0009$&$    0.024\pm    0.002^{+    0.003}_{-    0.001}$\\
$      3.9$&$      6$&$    0.098$&$   0.0025$&$    0.019\pm    0.002^{+    0.001}_{-    0.001}$\\
$      3.9$&$      6$&$    0.098$&$   0.0065$&$    0.017\pm    0.002^{+    0.001}_{-    0.001}$\\
$      3.9$&$      6$&$    0.098$&$   0.0150$&$    0.015\pm    0.002^{+    0.002}_{-    0.001}$\\
$      3.9$&$     \hspace{-0.2cm}11$&$    0.031$&$   0.0025$&$    0.018\pm    0.003^{+    0.001}_{-    0.001}$\\
$      3.9$&$     \hspace{-0.2cm}11$&$    0.031$&$   0.0065$&$    0.017\pm    0.002^{+    0.001}_{-    0.001}$\\
$      3.9$&$     \hspace{-0.2cm}11$&$    0.031$&$   0.0150$&$    0.017\pm    0.002^{+    0.001}_{-    0.002}$\\
$      3.9$&$     \hspace{-0.2cm}11$&$    0.031$&$   0.0300$&$    0.020\pm    0.003^{+    0.001}_{-    0.001}$\\
$      3.9$&$     \hspace{-0.2cm}11$&$    0.031$&$   0.0500$&$    0.017\pm    0.003^{+    0.001}_{-    0.003}$\\
$      3.9$&$     \hspace{-0.2cm}11$&$    0.031$&$   0.0700$&$    0.023\pm    0.003^{+    0.002}_{-    0.002}$\\
$      3.9$&$     \hspace{-0.2cm}19$&$    0.011$&$   0.0065$&$    0.031\pm    0.005^{+    0.002}_{-    0.005}$\\
$      3.9$&$     \hspace{-0.2cm}19$&$    0.011$&$   0.0150$&$    0.016\pm    0.002^{+    0.002}_{-    0.001}$\\
$      3.9$&$     \hspace{-0.2cm}19$&$    0.011$&$   0.0300$&$    0.019\pm    0.003^{+    0.001}_{-    0.003}$\\
$      3.9$&$     \hspace{-0.2cm}19$&$    0.011$&$   0.0500$&$    0.024\pm    0.004^{+    0.004}_{-    0.001}$\\
$      3.9$&$     \hspace{-0.2cm}19$&$    0.011$&$   0.0700$&$    0.028\pm    0.003^{+    0.001}_{-    0.002}$\\
$      3.9$&$     \hspace{-0.2cm}19$&$    0.011$&$   0.0900$&$    0.032\pm    0.004^{+    0.001}_{-    0.002}$\\
$      3.9$&$     \hspace{-0.2cm}32$&$    0.004$&$   0.0300$&$    0.027\pm    0.004^{+    0.001}_{-    0.004}$\\
$      3.9$&$     \hspace{-0.2cm}32$&$    0.004$&$   0.0500$&$    0.026\pm    0.004^{+    0.003}_{-    0.003}$\\
$      3.9$&$     \hspace{-0.2cm}32$&$    0.004$&$   0.0700$&$    0.030\pm    0.004^{+    0.003}_{-    0.003}$\\
$      3.9$&$     \hspace{-0.2cm}32$&$    0.004$&$   0.0900$&$    0.040\pm    0.005^{+    0.002}_{-    0.003}$\\
$      7.1$&$      3$&$    0.441$&$   0.0003$&$    0.045\pm    0.004^{+    0.003}_{-    0.003}$\\
$      7.1$&$      3$&$    0.441$&$   0.0009$&$    0.039\pm    0.003^{+    0.002}_{-    0.003}$\\
$      7.1$&$      3$&$    0.441$&$   0.0025$&$    0.032\pm    0.003^{+    0.002}_{-    0.002}$\\
$      7.1$&$      3$&$    0.441$&$   0.0065$&$    0.028\pm    0.003^{+    0.001}_{-    0.002}$\\
$      7.1$&$      6$&$    0.165$&$   0.0009$&$    0.034\pm    0.003^{+    0.002}_{-    0.002}$\\
$      7.1$&$      6$&$    0.165$&$   0.0025$&$    0.024\pm    0.002^{+    0.002}_{-    0.001}$\\
$      7.1$&$      6$&$    0.165$&$   0.0065$&$    0.019\pm    0.002^{+    0.001}_{-    0.001}$\\
$      7.1$&$      6$&$    0.165$&$   0.0150$&$    0.019\pm    0.002^{+    0.002}_{-    0.001}$\\
\hline
\end{tabular}
%\caption{The reduced diffractive cross section multiplied by $\xpom$, 
%$\xpom \sigma_r^{D(3)}$, obtained with the LPS method 
%in different bins of $Q^2$, $M_X$, $\beta$ and $\xpom$. 
%These data are presented 
%in Fig.~\ref{fig-f2d3_vs_xpom}.
%}
%\label{tab-xpsrd3lps}
%\end{longtable}
\end{center}
\end{table}

\clearpage
%\begin{longtable}{|c|c|c|c||c|}
\begin{table}
\begin{center}
\begin{tabular}{|c|c|c|c|c|}
\hline
$ Q^2$ (GeV$^2)$ & $M_{X}$ (GeV) &  $\beta$ & $\xpom$ & 
$\xpom\sigma_{r}^{D(3)}$ \\
& & & & $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
$      7.1$&$     \hspace{-0.2cm}11$&$    0.055$&$   0.0025$&$    0.024\pm    0.003^{+    0.003}_{-    0.002}$\\
$      7.1$&$     \hspace{-0.2cm}11$&$    0.055$&$   0.0065$&$    0.022\pm    0.002^{+    0.002}_{-    0.001}$\\
$      7.1$&$     \hspace{-0.2cm}11$&$    0.055$&$   0.0150$&$    0.018\pm    0.002^{+    0.001}_{-    0.002}$\\
$      7.1$&$     \hspace{-0.2cm}11$&$    0.055$&$   0.0300$&$    0.022\pm    0.002^{+    0.002}_{-    0.002}$\\
$      7.1$&$     \hspace{-0.2cm}11$&$    0.055$&$   0.0500$&$    0.026\pm    0.003^{+    0.002}_{-    0.002}$\\
$      7.1$&$     \hspace{-0.2cm}11$&$    0.055$&$   0.0700$&$    0.026\pm    0.003^{+    0.002}_{-    0.001}$\\
$      7.1$&$     \hspace{-0.2cm}19$&$    0.019$&$   0.0065$&$    0.034\pm    0.005^{+    0.002}_{-    0.006}$\\
$      7.1$&$     \hspace{-0.2cm}19$&$    0.019$&$   0.0150$&$    0.024\pm    0.003^{+    0.003}_{-    0.002}$\\
$      7.1$&$     \hspace{-0.2cm}19$&$    0.019$&$   0.0300$&$    0.024\pm    0.003^{+    0.002}_{-    0.001}$\\
$      7.1$&$     \hspace{-0.2cm}19$&$    0.019$&$   0.0500$&$    0.030\pm    0.004^{+    0.003}_{-    0.002}$\\
$      7.1$&$     \hspace{-0.2cm}19$&$    0.019$&$   0.0700$&$    0.028\pm    0.003^{+    0.002}_{-    0.002}$\\
$      7.1$&$     \hspace{-0.2cm}19$&$    0.019$&$   0.0900$&$    0.038\pm    0.004^{+    0.004}_{-    0.002}$\\
$      7.1$&$     \hspace{-0.2cm}32$&$    0.007$&$   0.0300$&$    0.029\pm    0.003^{+    0.003}_{-    0.002}$\\
$      7.1$&$     \hspace{-0.2cm}32$&$    0.007$&$   0.0500$&$    0.033\pm    0.004^{+    0.004}_{-    0.002}$\\
$      7.1$&$     \hspace{-0.2cm}32$&$    0.007$&$   0.0700$&$    0.032\pm    0.003^{+    0.002}_{-    0.002}$\\
$      7.1$&$     \hspace{-0.2cm}32$&$    0.007$&$   0.0900$&$    0.046\pm    0.004^{+    0.004}_{-    0.003}$\\
$     14$&$      3$&$    0.609$&$   0.0009$&$    0.036\pm    0.004^{+    0.002}_{-    0.002}$\\
$     14$&$      3$&$    0.609$&$   0.0025$&$    0.030\pm    0.004^{+    0.002}_{-    0.001}$\\
$     14$&$      3$&$    0.609$&$   0.0065$&$    0.035\pm    0.004^{+    0.002}_{-    0.001}$\\
$     14$&$      6$&$    0.280$&$   0.0009$&$    0.039\pm    0.005^{+    0.002}_{-    0.002}$\\
$     14$&$      6$&$    0.280$&$   0.0025$&$    0.031\pm    0.003^{+    0.002}_{-    0.001}$\\
$     14$&$      6$&$    0.280$&$   0.0065$&$    0.025\pm    0.003^{+    0.002}_{-    0.003}$\\
$     14$&$      6$&$    0.280$&$   0.0150$&$    0.026\pm    0.003^{+    0.003}_{-    0.001}$\\
$     14$&$      6$&$    0.280$&$   0.0300$&$    0.022\pm    0.004^{+    0.004}_{-    0.002}$\\
$     14$&$     \hspace{-0.2cm}11$&$    0.104$&$   0.0025$&$    0.025\pm    0.004^{+    0.001}_{-    0.002}$\\
$     14$&$     \hspace{-0.2cm}11$&$    0.104$&$   0.0065$&$    0.024\pm    0.003^{+    0.001}_{-    0.001}$\\
$     14$&$     \hspace{-0.2cm}11$&$    0.104$&$   0.0150$&$    0.028\pm    0.003^{+    0.003}_{-    0.002}$\\
$     14$&$     \hspace{-0.2cm}11$&$    0.104$&$   0.0300$&$    0.026\pm    0.003^{+    0.002}_{-    0.003}$\\
$     14$&$     \hspace{-0.2cm}11$&$    0.104$&$   0.0500$&$    0.031\pm    0.004^{+    0.002}_{-    0.002}$\\
$     14$&$     \hspace{-0.2cm}11$&$    0.104$&$   0.0700$&$    0.032\pm    0.004^{+    0.002}_{-    0.003}$\\
\hline
\end{tabular}
%\caption{The reduced diffractive cross section multiplied by $\xpom$, 
%$\xpom \sigma_r^{D(3)}$, obtained with the LPS method 
%in different bins of $Q^2$, $M_X$, $\beta$ and $\xpom$. 
%These data are presented 
%in Fig.~\ref{fig-f2d3_vs_xpom}.
%}
%\label{tab-xpsrd3lps}
%\end{longtable}
\end{center}
\end{table}

\clearpage
%\begin{longtable}{|c|c|c|c||c|}
\begin{table}
\begin{center}
\begin{tabular}{|c|c|c|c|c|}
\hline
$ Q^2$ (GeV$^2)$ & $M_{X}$ (GeV) &  $\beta$ & $\xpom$ & 
$\xpom\sigma_{r}^{D(3)}$ \\
& & & & $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
$     14$&$     \hspace{-0.2cm}19$&$    0.037$&$   0.0150$&$    0.027\pm    0.004^{+    0.001}_{-    0.002}$\\
$     14$&$     \hspace{-0.2cm}19$&$    0.037$&$   0.0300$&$    0.028\pm    0.003^{+    0.002}_{-    0.002}$\\
$     14$&$     \hspace{-0.2cm}19$&$    0.037$&$   0.0500$&$    0.035\pm    0.005^{+    0.003}_{-    0.006}$\\
$     14$&$     \hspace{-0.2cm}19$&$    0.037$&$   0.0700$&$    0.036\pm    0.004^{+    0.002}_{-    0.002}$\\
$     14$&$     \hspace{-0.2cm}19$&$    0.037$&$   0.0900$&$    0.033\pm    0.003^{+    0.002}_{-    0.003}$\\
$     14$&$     \hspace{-0.2cm}32$&$    0.013$&$   0.0300$&$    0.036\pm    0.005^{+    0.002}_{-    0.006}$\\
$     14$&$     \hspace{-0.2cm}32$&$    0.013$&$   0.0500$&$    0.035\pm    0.005^{+    0.002}_{-    0.003}$\\
$     14$&$     \hspace{-0.2cm}32$&$    0.013$&$   0.0700$&$    0.038\pm    0.004^{+    0.003}_{-    0.003}$\\
$     14$&$     \hspace{-0.2cm}32$&$    0.013$&$   0.0900$&$    0.048\pm    0.005^{+    0.003}_{-    0.002}$\\
$     40$&$      3$&$    0.816$&$   0.0009$&$    0.030\pm    0.006^{+    0.003}_{-    0.001}$\\
$     40$&$      3$&$    0.816$&$   0.0025$&$    0.028\pm    0.005^{+    0.004}_{-    0.002}$\\
$     40$&$      3$&$    0.816$&$   0.0065$&$    0.024\pm    0.004^{+    0.001}_{-    0.002}$\\
$     40$&$      3$&$    0.816$&$   0.0150$&$    0.020\pm    0.005^{+    0.001}_{-    0.002}$\\
$     40$&$      6$&$    0.526$&$   0.0025$&$    0.034\pm    0.004^{+    0.002}_{-    0.003}$\\
$     40$&$      6$&$    0.526$&$   0.0065$&$    0.033\pm    0.004^{+    0.002}_{-    0.003}$\\
$     40$&$      6$&$    0.526$&$   0.0150$&$    0.029\pm    0.004^{+    0.002}_{-    0.002}$\\
$     40$&$      6$&$    0.526$&$   0.0300$&$    0.029\pm    0.005^{+    0.004}_{-    0.002}$\\
$     40$&$     \hspace{-0.2cm}11$&$    0.248$&$   0.0065$&$    0.021\pm    0.003^{+    0.003}_{-    0.001}$\\
$     40$&$     \hspace{-0.2cm}11$&$    0.248$&$   0.0150$&$    0.028\pm    0.004^{+    0.002}_{-    0.003}$\\
$     40$&$     \hspace{-0.2cm}11$&$    0.248$&$   0.0300$&$    0.023\pm    0.003^{+    0.002}_{-    0.001}$\\
$     40$&$     \hspace{-0.2cm}11$&$    0.248$&$   0.0500$&$    0.025\pm    0.004^{+    0.002}_{-    0.003}$\\
$     40$&$     \hspace{-0.2cm}11$&$    0.248$&$   0.0700$&$    0.033\pm    0.004^{+    0.002}_{-    0.003}$\\
$     40$&$     \hspace{-0.2cm}11$&$    0.248$&$   0.0900$&$    0.033\pm    0.004^{+    0.003}_{-    0.001}$\\
$     40$&$     \hspace{-0.2cm}19$&$    0.100$&$   0.0150$&$    0.030\pm    0.004^{+    0.003}_{-    0.004}$\\
$     40$&$     \hspace{-0.2cm}19$&$    0.100$&$   0.0300$&$    0.024\pm    0.003^{+    0.001}_{-    0.002}$\\
$     40$&$     \hspace{-0.2cm}19$&$    0.100$&$   0.0500$&$    0.039\pm    0.005^{+    0.003}_{-    0.004}$\\
$     40$&$     \hspace{-0.2cm}19$&$    0.100$&$   0.0700$&$    0.036\pm    0.003^{+    0.002}_{-    0.002}$\\
$     40$&$     \hspace{-0.2cm}19$&$    0.100$&$   0.0900$&$    0.043\pm    0.004^{+    0.002}_{-    0.003}$\\
$     40$&$     \hspace{-0.2cm}32$&$    0.038$&$   0.0300$&$    0.033\pm    0.004^{+    0.003}_{-    0.002}$\\
$     40$&$     \hspace{-0.2cm}32$&$    0.038$&$   0.0500$&$    0.044\pm    0.005^{+    0.003}_{-    0.005}$\\
$     40$&$     \hspace{-0.2cm}32$&$    0.038$&$   0.0700$&$    0.042\pm    0.004^{+    0.003}_{-    0.002}$\\
$     40$&$     \hspace{-0.2cm}32$&$    0.038$&$   0.0900$&$    0.056\pm    0.005^{+    0.003}_{-    0.002}$\\
\hline
\end{tabular}
%\caption{The reduced diffractive cross section multiplied by $\xpom$, 
%$\xpom \sigma_r^{D(3)}$, obtained with the LPS method 
%in different bins of $Q^2$, $M_X$, $\beta$ and $\xpom$. 
%These data are presented 
%in Fig.~\ref{fig-f2d3_vs_xpom}.
%}
%\label{tab-xpsrd3lps}
%\end{longtable}
\end{center}
\end{table}

\clearpage
\begin{table}
\begin{center}
%\begin{longtable}{||c|c|c|c||c||}
\begin{tabular}{|c|c|c|c|c|}
\hline
$ Q^2$ (GeV$^2)$ & $M_{X}$ (GeV) &  $\beta$ & $\xpom$ & 
$\xpom\sigma_{r}^{D(3)}$ \\
& & & & $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
$      2.5$&$      3$&$    0.217$&$   0.0003$&$   0.0448\pm   0.0005^{+   0.0053}_{-   0.0049}$\\
$      2.5$&$      3$&$    0.217$&$   0.0005$&$   0.0308\pm   0.0003^{+   0.0030}_{-   0.0027}$\\
$      2.5$&$      3$&$    0.217$&$   0.0010$&$   0.0243\pm   0.0003^{+   0.0018}_{-   0.0017}$\\
$      2.5$&$      3$&$    0.217$&$   0.0020$&$   0.0195\pm   0.0003^{+   0.0012}_{-   0.0010}$\\
$      2.5$&$      3$&$    0.217$&$   0.0038$&$   0.0182\pm   0.0003^{+   0.0007}_{-   0.0006}$\\
$      2.5$&$      5$&$    0.091$&$   0.0005$&$   0.0320\pm   0.0006^{+   0.0032}_{-   0.0030}$\\
$      2.5$&$      5$&$    0.091$&$   0.0010$&$   0.0219\pm   0.0004^{+   0.0017}_{-   0.0015}$\\
$      2.5$&$      5$&$    0.091$&$   0.0020$&$   0.0175\pm   0.0003^{+   0.0009}_{-   0.0009}$\\
$      2.5$&$      5$&$    0.091$&$   0.0038$&$   0.0158\pm   0.0003^{+   0.0007}_{-   0.0006}$\\
$      2.5$&$      5$&$    0.091$&$   0.0073$&$   0.0144\pm   0.0003^{+   0.0007}_{-   0.0005}$\\
$      2.5$&$      5$&$    0.091$&$   0.0140$&$   0.0159\pm   0.0005^{+   0.0016}_{-   0.0009}$\\
$      2.5$&$      8$&$    0.038$&$   0.0020$&$   0.0186\pm   0.0003^{+   0.0010}_{-   0.0010}$\\
$      2.5$&$      8$&$    0.038$&$   0.0038$&$   0.0161\pm   0.0003^{+   0.0006}_{-   0.0005}$\\
$      2.5$&$      8$&$    0.038$&$   0.0073$&$   0.0146\pm   0.0003^{+   0.0005}_{-   0.0005}$\\
$      2.5$&$     \hspace{-0.2cm}13$&$    0.015$&$   0.0038$&$   0.0226\pm   0.0004^{+   0.0008}_{-   0.0007}$\\
$      2.5$&$     \hspace{-0.2cm}20$&$    0.006$&$   0.0140$&$   0.0251\pm   0.0031^{+   0.0019}_{-   0.0033}$\\
$      3.5$&$      3$&$    0.280$&$   0.0003$&$   0.0429\pm   0.0006^{+   0.0052}_{-   0.0045}$\\
$      3.5$&$      3$&$    0.280$&$   0.0005$&$   0.0336\pm   0.0004^{+   0.0033}_{-   0.0030}$\\
$      3.5$&$      3$&$    0.280$&$   0.0010$&$   0.0273\pm   0.0004^{+   0.0020}_{-   0.0019}$\\
$      3.5$&$      3$&$    0.280$&$   0.0020$&$   0.0230\pm   0.0003^{+   0.0012}_{-   0.0012}$\\
$      3.5$&$      3$&$    0.280$&$   0.0038$&$   0.0207\pm   0.0003^{+   0.0008}_{-   0.0007}$\\
$      3.5$&$      3$&$    0.280$&$   0.0073$&$   0.0199\pm   0.0005^{+   0.0006}_{-   0.0005}$\\
$      3.5$&$      5$&$    0.123$&$   0.0005$&$   0.0303\pm   0.0006^{+   0.0032}_{-   0.0029}$\\
$      3.5$&$      5$&$    0.123$&$   0.0010$&$   0.0232\pm   0.0004^{+   0.0020}_{-   0.0016}$\\
$      3.5$&$      5$&$    0.123$&$   0.0020$&$   0.0195\pm   0.0004^{+   0.0011}_{-   0.0010}$\\
$      3.5$&$      5$&$    0.123$&$   0.0038$&$   0.0176\pm   0.0004^{+   0.0006}_{-   0.0008}$\\
$      3.5$&$      5$&$    0.123$&$   0.0073$&$   0.0171\pm   0.0004^{+   0.0004}_{-   0.0005}$\\
\hline
\end{tabular}
\caption{The reduced diffractive cross section multiplied by $\xpom$, 
$\xpom \sigma_r^{D(3)}$, obtained with the LRG method for 
different values of $Q^2$, $M_X$ and $\xpom$. 
The corresponding  $\beta$ values are also indicated.
%These data are presented 
%in Figs.~\ref{fig-f2d3-lrg_vs_xpom-a}-\ref{fig-f2d3-lrg_vs_xpom-b}.
The table continues on the next 8 pages.
}
\label{tab-xpsrd3lrg}
%\end{longtable}
\end{center}
\end{table}

\clearpage
\begin{table}
\begin{center}
%\begin{longtable}{||c|c|c|c||c||}
\begin{tabular}{|c|c|c|c|c|}
\hline
$ Q^2$ (GeV$^2)$ & $M_{X}$ (GeV) &  $\beta$ & $\xpom$ & 
$\xpom\sigma_{r}^{D(3)}$ \\
& & & & $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
$      3.5$&$      8$&$    0.052$&$   0.0020$&$   0.0187\pm   0.0003^{+   0.0011}_{-   0.0010}$\\
$      3.5$&$      8$&$    0.052$&$   0.0038$&$   0.0165\pm   0.0003^{+   0.0006}_{-   0.0005}$\\
$      3.5$&$      8$&$    0.052$&$   0.0073$&$   0.0160\pm   0.0003^{+   0.0004}_{-   0.0005}$\\
$      3.5$&$     \hspace{-0.2cm}13$&$    0.020$&$   0.0038$&$   0.0205\pm   0.0004^{+   0.0009}_{-   0.0007}$\\
$      4.5$&$      3$&$    0.333$&$   0.0003$&$   0.0392\pm   0.0006^{+   0.0045}_{-   0.0041}$\\
$      4.5$&$      3$&$    0.333$&$   0.0005$&$   0.0340\pm   0.0005^{+   0.0035}_{-   0.0029}$\\
$      4.5$&$      3$&$    0.333$&$   0.0010$&$   0.0289\pm   0.0005^{+   0.0022}_{-   0.0020}$\\
$      4.5$&$      3$&$    0.333$&$   0.0020$&$   0.0250\pm   0.0005^{+   0.0014}_{-   0.0013}$\\
$      4.5$&$      3$&$    0.333$&$   0.0038$&$   0.0228\pm   0.0004^{+   0.0009}_{-   0.0008}$\\
$      4.5$&$      3$&$    0.333$&$   0.0073$&$   0.0217\pm   0.0006^{+   0.0006}_{-   0.0006}$\\
$      4.5$&$      5$&$    0.153$&$   0.0005$&$   0.0295\pm   0.0007^{+   0.0029}_{-   0.0027}$\\
$      4.5$&$      5$&$    0.153$&$   0.0010$&$   0.0232\pm   0.0005^{+   0.0020}_{-   0.0017}$\\
$      4.5$&$      5$&$    0.153$&$   0.0020$&$   0.0192\pm   0.0005^{+   0.0011}_{-   0.0011}$\\
$      4.5$&$      5$&$    0.153$&$   0.0038$&$   0.0183\pm   0.0005^{+   0.0008}_{-   0.0007}$\\
$      4.5$&$      5$&$    0.153$&$   0.0073$&$   0.0178\pm   0.0005^{+   0.0006}_{-   0.0006}$\\
$      4.5$&$      5$&$    0.153$&$   0.0140$&$   0.0203\pm   0.0008^{+   0.0011}_{-   0.0009}$\\
$      4.5$&$      8$&$    0.066$&$   0.0020$&$   0.0191\pm   0.0004^{+   0.0012}_{-   0.0010}$\\
$      4.5$&$      8$&$    0.066$&$   0.0038$&$   0.0171\pm   0.0004^{+   0.0009}_{-   0.0007}$\\
$      4.5$&$      8$&$    0.066$&$   0.0073$&$   0.0153\pm   0.0004^{+   0.0005}_{-   0.0004}$\\
$      4.5$&$     \hspace{-0.2cm}13$&$    0.026$&$   0.0038$&$   0.0197\pm   0.0004^{+   0.0006}_{-   0.0008}$\\
$      4.5$&$     \hspace{-0.2cm}13$&$    0.026$&$   0.0073$&$   0.0182\pm   0.0004^{+   0.0007}_{-   0.0005}$\\
$      5.5$&$      3$&$    0.379$&$   0.0003$&$   0.0405\pm   0.0008^{+   0.0045}_{-   0.0042}$\\
$      5.5$&$      3$&$    0.379$&$   0.0005$&$   0.0361\pm   0.0006^{+   0.0035}_{-   0.0031}$\\
$      5.5$&$      3$&$    0.379$&$   0.0010$&$   0.0311\pm   0.0006^{+   0.0024}_{-   0.0021}$\\
$      5.5$&$      3$&$    0.379$&$   0.0020$&$   0.0257\pm   0.0005^{+   0.0014}_{-   0.0013}$\\
$      5.5$&$      3$&$    0.379$&$   0.0038$&$   0.0232\pm   0.0005^{+   0.0013}_{-   0.0009}$\\
$      5.5$&$      3$&$    0.379$&$   0.0073$&$   0.0221\pm   0.0006^{+   0.0009}_{-   0.0005}$\\
$      5.5$&$      5$&$    0.180$&$   0.0005$&$   0.0306\pm   0.0008^{+   0.0030}_{-   0.0027}$\\
$      5.5$&$      5$&$    0.180$&$   0.0010$&$   0.0245\pm   0.0005^{+   0.0019}_{-   0.0018}$\\
$      5.5$&$      5$&$    0.180$&$   0.0020$&$   0.0192\pm   0.0005^{+   0.0012}_{-   0.0009}$\\
$      5.5$&$      5$&$    0.180$&$   0.0038$&$   0.0189\pm   0.0005^{+   0.0008}_{-   0.0007}$\\
$      5.5$&$      5$&$    0.180$&$   0.0073$&$   0.0169\pm   0.0005^{+   0.0009}_{-   0.0004}$\\
$      5.5$&$      5$&$    0.180$&$   0.0140$&$   0.0188\pm   0.0008^{+   0.0010}_{-   0.0008}$\\
\hline
\end{tabular}
%\caption{The reduced diffractive cross section multiplied by $\xpom$, 
%$\xpom \sigma_r^{D(3)}$, obtained with the LRG method 
%in different bins of $Q^2$, $M_X$, $\beta$ and $\xpom$. 
%These data are presented 
%in Figs.~\ref{fig-f2d3-lrg_vs_xpom-a}-\ref{fig-f2d3-lrg_vs_xpom-b}.
%}
%\label{tab-xpsrd3lrg}
%\end{longtable}
\end{center}
\end{table}

\clearpage
\begin{table}
\begin{center}
%\begin{longtable}{||c|c|c|c||c||}
\begin{tabular}{|c|c|c|c|c|}
\hline
$ Q^2$ (GeV$^2)$ & $M_{X}$ (GeV) &  $\beta$ & $\xpom$ & 
$\xpom\sigma_{r}^{D(3)}$ \\
& & & & $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
$      5.5$&$      8$&$    0.079$&$   0.0020$&$   0.0183\pm   0.0004^{+   0.0010}_{-   0.0009}$\\
$      5.5$&$      8$&$    0.079$&$   0.0038$&$   0.0172\pm   0.0004^{+   0.0007}_{-   0.0006}$\\
$      5.5$&$      8$&$    0.079$&$   0.0073$&$   0.0155\pm   0.0004^{+   0.0006}_{-   0.0003}$\\
$      5.5$&$      8$&$    0.079$&$   0.0140$&$   0.0182\pm   0.0006^{+   0.0010}_{-   0.0008}$\\
$      5.5$&$     \hspace{-0.2cm}13$&$    0.032$&$   0.0038$&$   0.0209\pm   0.0005^{+   0.0006}_{-   0.0006}$\\
$      5.5$&$     \hspace{-0.2cm}13$&$    0.032$&$   0.0073$&$   0.0199\pm   0.0005^{+   0.0005}_{-   0.0005}$\\
$      5.5$&$     \hspace{-0.2cm}20$&$    0.014$&$   0.0073$&$   0.0227\pm   0.0007^{+   0.0008}_{-   0.0003}$\\
$      6.5$&$      3$&$    0.419$&$   0.0003$&$   0.0417\pm   0.0010^{+   0.0047}_{-   0.0043}$\\
$      6.5$&$      3$&$    0.419$&$   0.0005$&$   0.0396\pm   0.0007^{+   0.0037}_{-   0.0034}$\\
$      6.5$&$      3$&$    0.419$&$   0.0010$&$   0.0319\pm   0.0006^{+   0.0024}_{-   0.0022}$\\
$      6.5$&$      3$&$    0.419$&$   0.0020$&$   0.0286\pm   0.0006^{+   0.0019}_{-   0.0014}$\\
$      6.5$&$      3$&$    0.419$&$   0.0038$&$   0.0255\pm   0.0006^{+   0.0012}_{-   0.0008}$\\
$      6.5$&$      3$&$    0.419$&$   0.0073$&$   0.0237\pm   0.0006^{+   0.0008}_{-   0.0007}$\\
$      6.5$&$      5$&$    0.206$&$   0.0010$&$   0.0265\pm   0.0006^{+   0.0020}_{-   0.0020}$\\
$      6.5$&$      5$&$    0.206$&$   0.0020$&$   0.0232\pm   0.0006^{+   0.0012}_{-   0.0012}$\\
$      6.5$&$      5$&$    0.206$&$   0.0038$&$   0.0194\pm   0.0006^{+   0.0008}_{-   0.0008}$\\
$      6.5$&$      5$&$    0.206$&$   0.0073$&$   0.0180\pm   0.0006^{+   0.0006}_{-   0.0005}$\\
$      6.5$&$      8$&$    0.092$&$   0.0020$&$   0.0195\pm   0.0005^{+   0.0010}_{-   0.0010}$\\
$      6.5$&$      8$&$    0.092$&$   0.0038$&$   0.0182\pm   0.0005^{+   0.0007}_{-   0.0006}$\\
$      6.5$&$      8$&$    0.092$&$   0.0073$&$   0.0176\pm   0.0005^{+   0.0007}_{-   0.0005}$\\
$      6.5$&$     \hspace{-0.2cm}13$&$    0.037$&$   0.0038$&$   0.0207\pm   0.0006^{+   0.0007}_{-   0.0008}$\\
$      6.5$&$     \hspace{-0.2cm}13$&$    0.037$&$   0.0073$&$   0.0181\pm   0.0005^{+   0.0007}_{-   0.0005}$\\
$      6.5$&$     \hspace{-0.2cm}20$&$    0.016$&$   0.0073$&$   0.0246\pm   0.0009^{+   0.0008}_{-   0.0005}$\\
$      8.5$&$      3$&$    0.486$&$   0.0005$&$   0.0409\pm   0.0005^{+   0.0038}_{-   0.0035}$\\
$      8.5$&$      3$&$    0.486$&$   0.0010$&$   0.0360\pm   0.0005^{+   0.0027}_{-   0.0025}$\\
$      8.5$&$      3$&$    0.486$&$   0.0020$&$   0.0305\pm   0.0005^{+   0.0017}_{-   0.0016}$\\
$      8.5$&$      3$&$    0.486$&$   0.0038$&$   0.0271\pm   0.0004^{+   0.0010}_{-   0.0009}$\\
$      8.5$&$      3$&$    0.486$&$   0.0073$&$   0.0261\pm   0.0005^{+   0.0007}_{-   0.0008}$\\
$      8.5$&$      5$&$    0.254$&$   0.0010$&$   0.0319\pm   0.0005^{+   0.0023}_{-   0.0022}$\\
$      8.5$&$      5$&$    0.254$&$   0.0020$&$   0.0245\pm   0.0004^{+   0.0013}_{-   0.0013}$\\
$      8.5$&$      5$&$    0.254$&$   0.0038$&$   0.0225\pm   0.0004^{+   0.0008}_{-   0.0009}$\\
$      8.5$&$      5$&$    0.254$&$   0.0073$&$   0.0205\pm   0.0004^{+   0.0006}_{-   0.0004}$\\
\hline
\end{tabular}
%\caption{The reduced diffractive cross section multiplied by $\xpom$, 
%$\xpom \sigma_r^{D(3)}$, obtained with the LRG method 
%in different bins of $Q^2$, $M_X$, $\beta$ and $\xpom$. 
%These data are presented 
%in Figs.~\ref{fig-f2d3-lrg_vs_xpom-a}-\ref{fig-f2d3-lrg_vs_xpom-b}.
%}
%\label{tab-xpsrd3lrg}
%\end{longtable}
\end{center}
\end{table}

\clearpage
\begin{table}
\begin{center}
%\begin{longtable}{||c|c|c|c||c||}
\begin{tabular}{|c|c|c|c|c|}
\hline
$ Q^2$ (GeV$^2)$ & $M_{X}$ (GeV) &  $\beta$ & $\xpom$ & 
$\xpom\sigma_{r}^{D(3)}$ \\
& & & & $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
$      8.5$&$      8$&$    0.117$&$   0.0020$&$   0.0224\pm   0.0004^{+   0.0011}_{-   0.0011}$\\
$      8.5$&$      8$&$    0.117$&$   0.0038$&$   0.0195\pm   0.0003^{+   0.0007}_{-   0.0006}$\\
$      8.5$&$      8$&$    0.117$&$   0.0073$&$   0.0186\pm   0.0003^{+   0.0007}_{-   0.0005}$\\
$      8.5$&$     \hspace{-0.2cm}13$&$    0.048$&$   0.0038$&$   0.0236\pm   0.0004^{+   0.0008}_{-   0.0007}$\\
$      8.5$&$     \hspace{-0.2cm}13$&$    0.048$&$   0.0073$&$   0.0221\pm   0.0004^{+   0.0006}_{-   0.0007}$\\
$      8.5$&$     \hspace{-0.2cm}20$&$    0.021$&$   0.0073$&$   0.0273\pm   0.0006^{+   0.0009}_{-   0.0005}$\\
$     12$&$      3$&$    0.571$&$   0.0005$&$   0.0451\pm   0.0007^{+   0.0042}_{-   0.0040}$\\
$     12$&$      3$&$    0.571$&$   0.0010$&$   0.0396\pm   0.0006^{+   0.0029}_{-   0.0028}$\\
$     12$&$      3$&$    0.571$&$   0.0020$&$   0.0339\pm   0.0006^{+   0.0019}_{-   0.0018}$\\
$     12$&$      3$&$    0.571$&$   0.0038$&$   0.0310\pm   0.0006^{+   0.0011}_{-   0.0013}$\\
$     12$&$      3$&$    0.571$&$   0.0073$&$   0.0288\pm   0.0006^{+   0.0011}_{-   0.0006}$\\
$     12$&$      5$&$    0.324$&$   0.0010$&$   0.0348\pm   0.0006^{+   0.0025}_{-   0.0024}$\\
$     12$&$      5$&$    0.324$&$   0.0020$&$   0.0304\pm   0.0006^{+   0.0017}_{-   0.0016}$\\
$     12$&$      5$&$    0.324$&$   0.0038$&$   0.0249\pm   0.0005^{+   0.0009}_{-   0.0008}$\\
$     12$&$      5$&$    0.324$&$   0.0073$&$   0.0228\pm   0.0005^{+   0.0008}_{-   0.0006}$\\
$     12$&$      8$&$    0.158$&$   0.0020$&$   0.0253\pm   0.0005^{+   0.0013}_{-   0.0015}$\\
$     12$&$      8$&$    0.158$&$   0.0038$&$   0.0216\pm   0.0004^{+   0.0008}_{-   0.0007}$\\
$     12$&$      8$&$    0.158$&$   0.0073$&$   0.0204\pm   0.0004^{+   0.0005}_{-   0.0005}$\\
$     12$&$      8$&$    0.158$&$   0.0140$&$   0.0219\pm   0.0005^{+   0.0013}_{-   0.0006}$\\
$     12$&$     \hspace{-0.2cm}13$&$    0.066$&$   0.0038$&$   0.0255\pm   0.0006^{+   0.0007}_{-   0.0008}$\\
$     12$&$     \hspace{-0.2cm}13$&$    0.066$&$   0.0073$&$   0.0230\pm   0.0004^{+   0.0005}_{-   0.0004}$\\
$     12$&$     \hspace{-0.2cm}13$&$    0.066$&$   0.0140$&$   0.0260\pm   0.0006^{+   0.0021}_{-   0.0009}$\\
$     12$&$     \hspace{-0.2cm}20$&$    0.029$&$   0.0073$&$   0.0285\pm   0.0008^{+   0.0011}_{-   0.0005}$\\
$     12$&$     \hspace{-0.2cm}20$&$    0.029$&$   0.0140$&$   0.0285\pm   0.0006^{+   0.0031}_{-   0.0018}$\\
$     16$&$      3$&$    0.640$&$   0.0005$&$   0.0454\pm   0.0012^{+   0.0042}_{-   0.0041}$\\
$     16$&$      3$&$    0.640$&$   0.0010$&$   0.0412\pm   0.0009^{+   0.0031}_{-   0.0028}$\\
$     16$&$      3$&$    0.640$&$   0.0020$&$   0.0363\pm   0.0008^{+   0.0021}_{-   0.0020}$\\
$     16$&$      3$&$    0.640$&$   0.0038$&$   0.0306\pm   0.0007^{+   0.0011}_{-   0.0011}$\\
$     16$&$      3$&$    0.640$&$   0.0073$&$   0.0306\pm   0.0008^{+   0.0010}_{-   0.0007}$\\
$     16$&$      3$&$    0.640$&$   0.0140$&$   0.0307\pm   0.0011^{+   0.0018}_{-   0.0017}$\\
\hline
\end{tabular}
%\caption{The reduced diffractive cross section multiplied by $\xpom$, 
%$\xpom \sigma_r^{D(3)}$, obtained with the LRG method 
%in different bins of $Q^2$, $M_X$, $\beta$ and $\xpom$. 
%These data are presented 
%in Figs.~\ref{fig-f2d3-lrg_vs_xpom-a}-\ref{fig-f2d3-lrg_vs_xpom-b}.
%}
%\label{tab-xpsrd3lrg}
%\end{longtable}
\end{center}
\end{table}

\clearpage
\begin{table}
\begin{center}
%\begin{longtable}{||c|c|c|c||c||}
\begin{tabular}{|c|c|c|c|c|}
\hline
$ Q^2$ (GeV$^2)$ & $M_{X}$ (GeV) &  $\beta$ & $\xpom$ & 
$\xpom\sigma_{r}^{D(3)}$ \\
& & & & $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
$     16$&$      5$&$    0.390$&$   0.0010$&$   0.0398\pm   0.0010^{+   0.0030}_{-   0.0029}$\\
$     16$&$      5$&$    0.390$&$   0.0020$&$   0.0315\pm   0.0008^{+   0.0017}_{-   0.0015}$\\
$     16$&$      5$&$    0.390$&$   0.0038$&$   0.0284\pm   0.0007^{+   0.0010}_{-   0.0010}$\\
$     16$&$      5$&$    0.390$&$   0.0073$&$   0.0267\pm   0.0007^{+   0.0008}_{-   0.0004}$\\
$     16$&$      5$&$    0.390$&$   0.0140$&$   0.0275\pm   0.0008^{+   0.0017}_{-   0.0017}$\\
$     16$&$      8$&$    0.200$&$   0.0020$&$   0.0282\pm   0.0007^{+   0.0015}_{-   0.0014}$\\
$     16$&$      8$&$    0.200$&$   0.0038$&$   0.0240\pm   0.0005^{+   0.0008}_{-   0.0008}$\\
$     16$&$      8$&$    0.200$&$   0.0073$&$   0.0226\pm   0.0005^{+   0.0006}_{-   0.0006}$\\
$     16$&$      8$&$    0.200$&$   0.0140$&$   0.0244\pm   0.0006^{+   0.0010}_{-   0.0007}$\\
$     16$&$     \hspace{-0.2cm}13$&$    0.086$&$   0.0038$&$   0.0287\pm   0.0008^{+   0.0010}_{-   0.0008}$\\
$     16$&$     \hspace{-0.2cm}13$&$    0.086$&$   0.0073$&$   0.0245\pm   0.0006^{+   0.0005}_{-   0.0006}$\\
$     16$&$     \hspace{-0.2cm}13$&$    0.086$&$   0.0140$&$   0.0267\pm   0.0007^{+   0.0018}_{-   0.0014}$\\
$     16$&$     \hspace{-0.2cm}20$&$    0.038$&$   0.0073$&$   0.0315\pm   0.0012^{+   0.0007}_{-   0.0011}$\\
$     16$&$     \hspace{-0.2cm}20$&$    0.038$&$   0.0140$&$   0.0305\pm   0.0008^{+   0.0033}_{-   0.0020}$\\
$     22$&$      3$&$    0.710$&$   0.0005$&$   0.0416\pm   0.0019^{+   0.0044}_{-   0.0033}$\\
$     22$&$      3$&$    0.710$&$   0.0010$&$   0.0398\pm   0.0011^{+   0.0030}_{-   0.0033}$\\
$     22$&$      3$&$    0.710$&$   0.0020$&$   0.0350\pm   0.0010^{+   0.0022}_{-   0.0021}$\\
$     22$&$      3$&$    0.710$&$   0.0038$&$   0.0312\pm   0.0009^{+   0.0013}_{-   0.0015}$\\
$     22$&$      3$&$    0.710$&$   0.0073$&$   0.0293\pm   0.0009^{+   0.0013}_{-   0.0011}$\\
$     22$&$      3$&$    0.710$&$   0.0140$&$   0.0286\pm   0.0010^{+   0.0017}_{-   0.0014}$\\
$     22$&$      5$&$    0.468$&$   0.0010$&$   0.0442\pm   0.0014^{+   0.0030}_{-   0.0030}$\\
$     22$&$      5$&$    0.468$&$   0.0020$&$   0.0369\pm   0.0011^{+   0.0020}_{-   0.0018}$\\
$     22$&$      5$&$    0.468$&$   0.0038$&$   0.0319\pm   0.0009^{+   0.0012}_{-   0.0013}$\\
$     22$&$      5$&$    0.468$&$   0.0073$&$   0.0302\pm   0.0009^{+   0.0012}_{-   0.0009}$\\
$     22$&$      5$&$    0.468$&$   0.0140$&$   0.0283\pm   0.0009^{+   0.0027}_{-   0.0011}$\\
$     22$&$      8$&$    0.256$&$   0.0020$&$   0.0293\pm   0.0008^{+   0.0015}_{-   0.0015}$\\
$     22$&$      8$&$    0.256$&$   0.0038$&$   0.0260\pm   0.0007^{+   0.0011}_{-   0.0008}$\\
$     22$&$      8$&$    0.256$&$   0.0073$&$   0.0238\pm   0.0006^{+   0.0008}_{-   0.0008}$\\
$     22$&$      8$&$    0.256$&$   0.0140$&$   0.0249\pm   0.0007^{+   0.0024}_{-   0.0008}$\\
$     22$&$     \hspace{-0.2cm}13$&$    0.115$&$   0.0038$&$   0.0286\pm   0.0009^{+   0.0013}_{-   0.0014}$\\
$     22$&$     \hspace{-0.2cm}13$&$    0.115$&$   0.0073$&$   0.0263\pm   0.0007^{+   0.0007}_{-   0.0005}$\\
$     22$&$     \hspace{-0.2cm}13$&$    0.115$&$   0.0140$&$   0.0270\pm   0.0008^{+   0.0016}_{-   0.0009}$\\
\hline
\end{tabular}
%\caption{The reduced diffractive cross section multiplied by $\xpom$, 
%$\xpom \sigma_r^{D(3)}$, obtained with the LRG method 
%in different bins of $Q^2$, $M_X$, $\beta$ and $\xpom$. 
%These data are presented 
%in Figs.~\ref{fig-f2d3-lrg_vs_xpom-a}-\ref{fig-f2d3-lrg_vs_xpom-b}.
%}
%\label{tab-xpsrd3lrg}
%\end{longtable}
\end{center}
\end{table}

\clearpage
\begin{table}
\begin{center}
%\begin{longtable}{||c|c|c|c||c||}
\begin{tabular}{|c|c|c|c|c|}
\hline
$ Q^2$ (GeV$^2)$ & $M_{X}$ (GeV) &  $\beta$ & $\xpom$ & 
$\xpom\sigma_{r}^{D(3)}$ \\
& & & & $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
$     22$&$     \hspace{-0.2cm}20$&$    0.052$&$   0.0140$&$   0.0310\pm   0.0010^{+   0.0026}_{-   0.0013}$\\
$     30$&$      3$&$    0.769$&$   0.0010$&$   0.0352\pm   0.0013^{+   0.0030}_{-   0.0027}$\\
$     30$&$      3$&$    0.769$&$   0.0020$&$   0.0303\pm   0.0012^{+   0.0017}_{-   0.0022}$\\
$     30$&$      3$&$    0.769$&$   0.0038$&$   0.0276\pm   0.0011^{+   0.0013}_{-   0.0015}$\\
$     30$&$      3$&$    0.769$&$   0.0073$&$   0.0286\pm   0.0012^{+   0.0007}_{-   0.0014}$\\
$     30$&$      3$&$    0.769$&$   0.0140$&$   0.0279\pm   0.0013^{+   0.0012}_{-   0.0016}$\\
$     30$&$      5$&$    0.545$&$   0.0010$&$   0.0430\pm   0.0019^{+   0.0041}_{-   0.0027}$\\
$     30$&$      5$&$    0.545$&$   0.0020$&$   0.0361\pm   0.0013^{+   0.0018}_{-   0.0023}$\\
$     30$&$      5$&$    0.545$&$   0.0038$&$   0.0330\pm   0.0013^{+   0.0018}_{-   0.0012}$\\
$     30$&$      5$&$    0.545$&$   0.0073$&$   0.0308\pm   0.0012^{+   0.0008}_{-   0.0010}$\\
$     30$&$      5$&$    0.545$&$   0.0140$&$   0.0302\pm   0.0013^{+   0.0028}_{-   0.0010}$\\
$     30$&$      8$&$    0.319$&$   0.0020$&$   0.0317\pm   0.0011^{+   0.0016}_{-   0.0015}$\\
$     30$&$      8$&$    0.319$&$   0.0038$&$   0.0271\pm   0.0008^{+   0.0009}_{-   0.0009}$\\
$     30$&$      8$&$    0.319$&$   0.0073$&$   0.0236\pm   0.0008^{+   0.0005}_{-   0.0004}$\\
$     30$&$      8$&$    0.319$&$   0.0140$&$   0.0270\pm   0.0010^{+   0.0007}_{-   0.0010}$\\
$     30$&$     \hspace{-0.2cm}13$&$    0.151$&$   0.0038$&$   0.0283\pm   0.0011^{+   0.0009}_{-   0.0009}$\\
$     30$&$     \hspace{-0.2cm}13$&$    0.151$&$   0.0073$&$   0.0258\pm   0.0008^{+   0.0007}_{-   0.0009}$\\
$     30$&$     \hspace{-0.2cm}13$&$    0.151$&$   0.0140$&$   0.0280\pm   0.0010^{+   0.0018}_{-   0.0011}$\\
$     30$&$     \hspace{-0.2cm}20$&$    0.070$&$   0.0140$&$   0.0294\pm   0.0010^{+   0.0033}_{-   0.0011}$\\
$     40$&$      3$&$    0.816$&$   0.0010$&$   0.0349\pm   0.0021^{+   0.0028}_{-   0.0025}$\\
$     40$&$      3$&$    0.816$&$   0.0020$&$   0.0293\pm   0.0016^{+   0.0018}_{-   0.0018}$\\
$     40$&$      3$&$    0.816$&$   0.0038$&$   0.0258\pm   0.0015^{+   0.0012}_{-   0.0016}$\\
$     40$&$      3$&$    0.816$&$   0.0073$&$   0.0227\pm   0.0014^{+   0.0011}_{-   0.0013}$\\
$     40$&$      3$&$    0.816$&$   0.0140$&$   0.0206\pm   0.0014^{+   0.0013}_{-   0.0013}$\\
$     40$&$      5$&$    0.615$&$   0.0020$&$   0.0357\pm   0.0017^{+   0.0026}_{-   0.0019}$\\
$     40$&$      5$&$    0.615$&$   0.0038$&$   0.0309\pm   0.0016^{+   0.0011}_{-   0.0016}$\\
$     40$&$      5$&$    0.615$&$   0.0073$&$   0.0282\pm   0.0015^{+   0.0005}_{-   0.0012}$\\
$     40$&$      5$&$    0.615$&$   0.0140$&$   0.0273\pm   0.0015^{+   0.0024}_{-   0.0013}$\\
$     40$&$      8$&$    0.385$&$   0.0020$&$   0.0386\pm   0.0016^{+   0.0021}_{-   0.0027}$\\
$     40$&$      8$&$    0.385$&$   0.0038$&$   0.0298\pm   0.0011^{+   0.0009}_{-   0.0010}$\\
$     40$&$      8$&$    0.385$&$   0.0073$&$   0.0252\pm   0.0010^{+   0.0008}_{-   0.0007}$\\
$     40$&$      8$&$    0.385$&$   0.0140$&$   0.0281\pm   0.0012^{+   0.0017}_{-   0.0017}$\\
\hline
\end{tabular}
%\caption{The reduced diffractive cross section multiplied by $\xpom$, 
%$\xpom \sigma_r^{D(3)}$, obtained with the LRG method 
%in different bins of $Q^2$, $M_X$, $\beta$ and $\xpom$. 
%These data are presented 
%in Figs.~\ref{fig-f2d3-lrg_vs_xpom-a}-\ref{fig-f2d3-lrg_vs_xpom-b}.
%}
%\label{tab-xpsrd3lrg}
%\end{longtable}
\end{center}
\end{table}

\clearpage
\begin{table}
\begin{center}
%\begin{longtable}{||c|c|c|c||c||}
\begin{tabular}{|c|c|c|c|c|}
\hline
$ Q^2$ (GeV$^2)$ & $M_{X}$ (GeV) &  $\beta$ & $\xpom$ & 
$\xpom\sigma_{r}^{D(3)}$ \\
& & & & $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
$     40$&$     \hspace{-0.2cm}13$&$    0.191$&$   0.0038$&$   0.0317\pm   0.0015^{+   0.0010}_{-   0.0009}$\\
$     40$&$     \hspace{-0.2cm}13$&$    0.191$&$   0.0073$&$   0.0273\pm   0.0010^{+   0.0007}_{-   0.0007}$\\
$     40$&$     \hspace{-0.2cm}13$&$    0.191$&$   0.0140$&$   0.0271\pm   0.0012^{+   0.0020}_{-   0.0010}$\\
$     40$&$     \hspace{-0.2cm}20$&$    0.091$&$   0.0140$&$   0.0345\pm   0.0014^{+   0.0024}_{-   0.0019}$\\
$     50$&$      3$&$    0.847$&$   0.0020$&$   0.0304\pm   0.0021^{+   0.0022}_{-   0.0025}$\\
$     50$&$      3$&$    0.847$&$   0.0038$&$   0.0236\pm   0.0017^{+   0.0015}_{-   0.0014}$\\
$     50$&$      3$&$    0.847$&$   0.0073$&$   0.0209\pm   0.0017^{+   0.0004}_{-   0.0011}$\\
$     50$&$      3$&$    0.847$&$   0.0140$&$   0.0221\pm   0.0018^{+   0.0015}_{-   0.0011}$\\
$     50$&$      5$&$    0.667$&$   0.0020$&$   0.0360\pm   0.0021^{+   0.0024}_{-   0.0017}$\\
$     50$&$      5$&$    0.667$&$   0.0038$&$   0.0365\pm   0.0021^{+   0.0013}_{-   0.0021}$\\
$     50$&$      5$&$    0.667$&$   0.0073$&$   0.0256\pm   0.0017^{+   0.0015}_{-   0.0012}$\\
$     50$&$      5$&$    0.667$&$   0.0140$&$   0.0300\pm   0.0020^{+   0.0007}_{-   0.0022}$\\
$     50$&$      8$&$    0.439$&$   0.0020$&$   0.0396\pm   0.0023^{+   0.0018}_{-   0.0024}$\\
$     50$&$      8$&$    0.439$&$   0.0038$&$   0.0334\pm   0.0014^{+   0.0019}_{-   0.0013}$\\
$     50$&$      8$&$    0.439$&$   0.0073$&$   0.0290\pm   0.0013^{+   0.0011}_{-   0.0007}$\\
$     50$&$      8$&$    0.439$&$   0.0140$&$   0.0277\pm   0.0014^{+   0.0023}_{-   0.0012}$\\
$     50$&$     \hspace{-0.2cm}13$&$    0.228$&$   0.0038$&$   0.0352\pm   0.0020^{+   0.0010}_{-   0.0016}$\\
$     50$&$     \hspace{-0.2cm}13$&$    0.228$&$   0.0073$&$   0.0312\pm   0.0013^{+   0.0011}_{-   0.0011}$\\
$     50$&$     \hspace{-0.2cm}13$&$    0.228$&$   0.0140$&$   0.0284\pm   0.0013^{+   0.0011}_{-   0.0012}$\\
$     50$&$     \hspace{-0.2cm}20$&$    0.111$&$   0.0140$&$   0.0344\pm   0.0015^{+   0.0041}_{-   0.0022}$\\
$     65$&$      3$&$    0.878$&$   0.0020$&$   0.0282\pm   0.0025^{+   0.0016}_{-   0.0026}$\\
$     65$&$      3$&$    0.878$&$   0.0038$&$   0.0221\pm   0.0020^{+   0.0015}_{-   0.0012}$\\
$     65$&$      3$&$    0.878$&$   0.0073$&$   0.0182\pm   0.0018^{+   0.0007}_{-   0.0014}$\\
$     65$&$      3$&$    0.878$&$   0.0140$&$   0.0148\pm   0.0017^{+   0.0013}_{-   0.0011}$\\
$     65$&$      5$&$    0.722$&$   0.0020$&$   0.0342\pm   0.0028^{+   0.0027}_{-   0.0023}$\\
$     65$&$      5$&$    0.722$&$   0.0038$&$   0.0307\pm   0.0023^{+   0.0014}_{-   0.0012}$\\
$     65$&$      5$&$    0.722$&$   0.0073$&$   0.0295\pm   0.0022^{+   0.0011}_{-   0.0012}$\\
$     65$&$      5$&$    0.722$&$   0.0140$&$   0.0258\pm   0.0021^{+   0.0009}_{-   0.0005}$\\
$     65$&$      8$&$    0.504$&$   0.0038$&$   0.0324\pm   0.0017^{+   0.0011}_{-   0.0010}$\\
$     65$&$      8$&$    0.504$&$   0.0073$&$   0.0290\pm   0.0015^{+   0.0015}_{-   0.0010}$\\
$     65$&$      8$&$    0.504$&$   0.0140$&$   0.0274\pm   0.0015^{+   0.0013}_{-   0.0005}$\\
\hline
\end{tabular}
%\caption{The reduced diffractive cross section multiplied by $\xpom$, 
%$\xpom \sigma_r^{D(3)}$, obtained with the LRG method 
%in different bins of $Q^2$, $M_X$, $\beta$ and $\xpom$. 
%These data are presented 
%in Figs.~\ref{fig-f2d3-lrg_vs_xpom-a}-\ref{fig-f2d3-lrg_vs_xpom-b}.
%}
%\label{tab-xpsrd3lrg}
%\end{longtable}
\end{center}
\end{table}

\clearpage
\begin{table}
\begin{center}
%\begin{longtable}{||c|c|c|c||c||}
\begin{tabular}{|c|c|c|c|c|}
\hline
$ Q^2$ (GeV$^2)$ & $M_{X}$ (GeV) &  $\beta$ & $\xpom$ & 
$\xpom\sigma_{r}^{D(3)}$ \\
& & & & $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
$     65$&$     \hspace{-0.2cm}13$&$    0.278$&$   0.0073$&$   0.0304\pm   0.0014^{+   0.0014}_{-   0.0013}$\\
$     65$&$     \hspace{-0.2cm}13$&$    0.278$&$   0.0140$&$   0.0297\pm   0.0015^{+   0.0014}_{-   0.0015}$\\
$     65$&$     \hspace{-0.2cm}20$&$    0.140$&$   0.0140$&$   0.0339\pm   0.0017^{+   0.0020}_{-   0.0020}$\\
$     85$&$      3$&$    0.904$&$   0.0020$&$   0.0188\pm   0.0029^{+   0.0028}_{-   0.0013}$\\
$     85$&$      3$&$    0.904$&$   0.0038$&$   0.0158\pm   0.0021^{+   0.0026}_{-   0.0012}$\\
$     85$&$      3$&$    0.904$&$   0.0073$&$   0.0165\pm   0.0022^{+   0.0015}_{-   0.0010}$\\
$     85$&$      3$&$    0.904$&$   0.0140$&$   0.0132\pm   0.0020^{+   0.0009}_{-   0.0005}$\\
$     85$&$      5$&$    0.773$&$   0.0020$&$   0.0329\pm   0.0046^{+   0.0027}_{-   0.0014}$\\
$     85$&$      5$&$    0.773$&$   0.0038$&$   0.0243\pm   0.0024^{+   0.0009}_{-   0.0020}$\\
$     85$&$      5$&$    0.773$&$   0.0073$&$   0.0225\pm   0.0024^{+   0.0016}_{-   0.0005}$\\
$     85$&$      5$&$    0.773$&$   0.0140$&$   0.0224\pm   0.0023^{+   0.0008}_{-   0.0005}$\\
$     85$&$      8$&$    0.570$&$   0.0038$&$   0.0321\pm   0.0021^{+   0.0016}_{-   0.0011}$\\
$     85$&$      8$&$    0.570$&$   0.0073$&$   0.0298\pm   0.0019^{+   0.0011}_{-   0.0017}$\\
$     85$&$      8$&$    0.570$&$   0.0140$&$   0.0260\pm   0.0018^{+   0.0020}_{-   0.0015}$\\
$     85$&$     \hspace{-0.2cm}13$&$    0.335$&$   0.0073$&$   0.0304\pm   0.0017^{+   0.0011}_{-   0.0013}$\\
$     85$&$     \hspace{-0.2cm}13$&$    0.335$&$   0.0140$&$   0.0301\pm   0.0018^{+   0.0013}_{-   0.0013}$\\
$     85$&$     \hspace{-0.2cm}20$&$    0.175$&$   0.0140$&$   0.0299\pm   0.0018^{+   0.0030}_{-   0.0017}$\\
$    110$&$      3$&$    0.924$&$   0.0038$&$   0.0180\pm   0.0028^{+   0.0009}_{-   0.0027}$\\
$    110$&$      3$&$    0.924$&$   0.0073$&$   0.0138\pm   0.0022^{+   0.0006}_{-   0.0006}$\\
$    110$&$      3$&$    0.924$&$   0.0140$&$   0.0106\pm   0.0019^{+   0.0011}_{-   0.0007}$\\
$    110$&$      5$&$    0.815$&$   0.0038$&$   0.0237\pm   0.0028^{+   0.0022}_{-   0.0016}$\\
$    110$&$      5$&$    0.815$&$   0.0073$&$   0.0205\pm   0.0025^{+   0.0013}_{-   0.0015}$\\
$    110$&$      5$&$    0.815$&$   0.0140$&$   0.0207\pm   0.0024^{+   0.0010}_{-   0.0005}$\\
$    110$&$      8$&$    0.632$&$   0.0038$&$   0.0334\pm   0.0025^{+   0.0010}_{-   0.0014}$\\
$    110$&$      8$&$    0.632$&$   0.0073$&$   0.0287\pm   0.0021^{+   0.0022}_{-   0.0005}$\\
$    110$&$      8$&$    0.632$&$   0.0140$&$   0.0265\pm   0.0019^{+   0.0017}_{-   0.0020}$\\
$    110$&$     \hspace{-0.2cm}13$&$    0.394$&$   0.0073$&$   0.0303\pm   0.0019^{+   0.0010}_{-   0.0012}$\\
$    110$&$     \hspace{-0.2cm}13$&$    0.394$&$   0.0140$&$   0.0263\pm   0.0017^{+   0.0017}_{-   0.0007}$\\
$    110$&$     \hspace{-0.2cm}20$&$    0.216$&$   0.0140$&$   0.0284\pm   0.0018^{+   0.0009}_{-   0.0009}$\\
$    140$&$      3$&$    0.940$&$   0.0038$&$   0.0146\pm   0.0032^{+   0.0014}_{-   0.0024}$\\
$    140$&$      3$&$    0.940$&$   0.0073$&$   0.0112\pm   0.0026^{+   0.0010}_{-   0.0010}$\\
$    140$&$      3$&$    0.940$&$   0.0140$&$   0.0091\pm   0.0025^{+   0.0017}_{-   0.0006}$\\
\hline
\end{tabular}
%\caption{The reduced diffractive cross section multiplied by $\xpom$, 
%$\xpom \sigma_r^{D(3)}$, obtained with the LRG method 
%in different bins of $Q^2$, $M_X$, $\beta$ and $\xpom$. 
%These data are presented 
%in Figs.~\ref{fig-f2d3-lrg_vs_xpom-a}-\ref{fig-f2d3-lrg_vs_xpom-b}.
%}
%\label{tab-xpsrd3lrg}
%\end{longtable}
\end{center}
\end{table}

\clearpage
\begin{table}
\begin{center}
%\begin{longtable}{||c|c|c|c||c||}
\begin{tabular}{|c|c|c|c|c|}
\hline
$ Q^2$ (GeV$^2)$ & $M_{X}$ (GeV) &  $\beta$ & $\xpom$ & 
$\xpom\sigma_{r}^{D(3)}$ \\
& & & & $\pm {\rm stat.} \pm {\rm syst.}$\\
\hline
$    140$&$      5$&$    0.848$&$   0.0038$&$   0.0188\pm   0.0034^{+   0.0022}_{-   0.0021}$\\
$    140$&$      5$&$    0.848$&$   0.0073$&$   0.0148\pm   0.0027^{+   0.0005}_{-   0.0023}$\\
$    140$&$      5$&$    0.848$&$   0.0140$&$   0.0155\pm   0.0026^{+   0.0013}_{-   0.0007}$\\
$    140$&$      8$&$    0.686$&$   0.0038$&$   0.0349\pm   0.0042^{+   0.0030}_{-   0.0027}$\\
$    140$&$      8$&$    0.686$&$   0.0073$&$   0.0280\pm   0.0026^{+   0.0004}_{-   0.0022}$\\
$    140$&$      8$&$    0.686$&$   0.0140$&$   0.0238\pm   0.0023^{+   0.0016}_{-   0.0011}$\\
$    140$&$     \hspace{-0.2cm}13$&$    0.453$&$   0.0073$&$   0.0302\pm   0.0024^{+   0.0011}_{-   0.0012}$\\
$    140$&$     \hspace{-0.2cm}13$&$    0.453$&$   0.0140$&$   0.0271\pm   0.0021^{+   0.0013}_{-   0.0013}$\\
$    140$&$     \hspace{-0.2cm}20$&$    0.259$&$   0.0140$&$   0.0288\pm   0.0022^{+   0.0043}_{-   0.0004}$\\
$    185$&$      3$&$    0.954$&$   0.0038$&$   0.0137\pm   0.0057^{+   0.0066}_{-   0.0020}$\\
$    185$&$      3$&$    0.954$&$   0.0073$&$   0.0101\pm   0.0042^{+   0.0014}_{-   0.0001}$\\
$    185$&$      3$&$    0.954$&$   0.0140$&$   0.0136\pm   0.0045^{+   0.0006}_{-   0.0016}$\\
$    185$&$      5$&$    0.881$&$   0.0038$&$   0.0110\pm   0.0044^{+   0.0003}_{-   0.0053}$\\
$    185$&$      5$&$    0.881$&$   0.0073$&$   0.0107\pm   0.0029^{+   0.0010}_{-   0.0008}$\\
$    185$&$      5$&$    0.881$&$   0.0140$&$   0.0113\pm   0.0030^{+   0.0012}_{-   0.0014}$\\
$    185$&$      8$&$    0.743$&$   0.0073$&$   0.0207\pm   0.0029^{+   0.0013}_{-   0.0020}$\\
$    185$&$      8$&$    0.743$&$   0.0140$&$   0.0186\pm   0.0026^{+   0.0015}_{-   0.0006}$\\
$    185$&$     \hspace{-0.2cm}13$&$    0.523$&$   0.0073$&$   0.0314\pm   0.0034^{+   0.0017}_{-   0.0017}$\\
$    185$&$     \hspace{-0.2cm}13$&$    0.523$&$   0.0140$&$   0.0234\pm   0.0024^{+   0.0016}_{-   0.0017}$\\
$    185$&$     \hspace{-0.2cm}20$&$    0.316$&$   0.0140$&$   0.0322\pm   0.0031^{+   0.0028}_{-   0.0039}$\\
$    255$&$      3$&$    0.966$&$   0.0073$&$   0.0061\pm   0.0033^{+   0.0003}_{-   0.0000}$\\
$    255$&$      3$&$    0.966$&$   0.0140$&$   0.0038\pm   0.0023^{+   0.0013}_{-   0.0000}$\\
$    255$&$      5$&$    0.911$&$   0.0073$&$   0.0095\pm   0.0034^{+   0.0027}_{-   0.0001}$\\
$    255$&$      5$&$    0.911$&$   0.0140$&$   0.0082\pm   0.0029^{+   0.0018}_{-   0.0019}$\\
$    255$&$      8$&$    0.799$&$   0.0073$&$   0.0170\pm   0.0034^{+   0.0023}_{-   0.0026}$\\
$    255$&$      8$&$    0.799$&$   0.0140$&$   0.0233\pm   0.0036^{+   0.0021}_{-   0.0014}$\\
$    255$&$     \hspace{-0.2cm}13$&$    0.601$&$   0.0140$&$   0.0238\pm   0.0028^{+   0.0011}_{-   0.0014}$\\
$    255$&$     \hspace{-0.2cm}20$&$    0.389$&$   0.0140$&$   0.0252\pm   0.0031^{+   0.0039}_{-   0.0015}$\\
\hline
\end{tabular}
%\caption{The reduced diffractive cross section multiplied by $\xpom$, 
%$\xpom \sigma_r^{D(3)}$, obtained with the LRG method 
%in different bins of $Q^2$, $M_X$, $\beta$ and $\xpom$. 
%These data are presented 
%in Figs.~\ref{fig-f2d3-lrg_vs_xpom-a}-\ref{fig-f2d3-lrg_vs_xpom-b}.
%}
%\label{tab-xpsrd3lrg}
%\end{longtable}
\end{center}
\end{table}

\begin{table}[h]
\begin{center}
\begin{tabular}{|c|c|c|}
\hline
& Fit LPS (no interference) & Fit LPS max interf. {\rm $\pom$-$\reg$} \\
\hline
$\chi^2/{\rm ndf}$ & 162.9/153 & $160.7/153$ \\
\hline
$\alpha_{\pom}(0)$ & $1.11 \pm 0.02 ({\rm stat.})^{+0.01}_{-0.02} ({\rm 
syst.}) \pm 0.02 ({\rm model})$ & $1.16 \pm 0.03 ({\rm stat.})$\\
\hline
$\alpha_{\reg}(0)$ & $0.75 \pm 0.07 ({\rm stat.}) ^{+0.02}_{-0.04} ({\rm
syst.}) \pm 0.05 ({\rm model})$ & $0.68 \pm 0.09 ({\rm stat.})$ \\
\hline
$\alpha'_{\pom}$   & $-0.01 \pm 0.06 ({\rm stat.})  ^{+0.04}_{-0.08} ({\rm 
syst.}) \pm 0.04 ({\rm model})$ \,GeV$^{-2}$ & $0.12 \pm 0.05 ({\rm stat.})$ 
\,GeV$^{-2}$ \\
\hline
$B_{\pom}$ & $7.1 \pm 0.7 ({\rm stat.})^{+1.4}_{-0.7}({\rm syst.})$\,GeV$^{-2}$ & $5.2 \pm 0.5 ({\rm stat.})$\,GeV$^{-2}$\\
\hline
$n_{\reg}$ & $ 2.11 \pm 0.64 ({\rm stat.})^{+0.26}_{-0.37}({\rm syst.})$ & $1.9 \pm 0.7 ({\rm stat.})$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
 & Fit LRG\\
\hline
$\chi^2/{\rm ndf}$ & $\chi^2/{\rm ndf}=143.9/168$\\
\hline
$\alpha_{\pom}(0)$ & $1.117 \pm 0.006 ^{+0.022}_{-0.007} ({\rm model})$\\
\hline
$\alpha_{\reg}(0)$ & fixed to 0.75\\
\hline
$\alpha'_{\pom}  $ & fixed to $0$\\
\hline
$B_{\pom}$ & fixed to 7.0\,GeV$^{-2}$ \\
\hline
$n_{\reg}$ & $ 2.98 \pm 0.39$ \\
\hline
\end{tabular}
